A Wide Field, Low Frequency Radio Survey of the Field of M31: I. Construction and Statistical Analysis of the Source Catalog

We present here the results of a 325 MHz radio survey of M31, conducted with the A-configuration of the Very Large Array. The survey covered an area of 7.6 deg$^2$, and a total of 405 radio sources between $\la$6\arcsec and 170\arcsec in extent were mapped with a resolution of 6\arcsec and a 1$\sigma$ sensitivity of $\sim$0.6 \mjyb. For each source, its morphological class, major axis $\theta_M$, minor axis $\theta_m$, position angle $\theta_{PA}$, peak flux $I$, integrated flux density $S$, spectral index $\alpha$ and spectral curvature parameter $\phi$ were calculated. A comparison of the flux and radial distribution -- both in the plane of the sky and in the plane of M31 -- of these sources with those of the XMM--LSS and WENSS radio surveys revealed that a vast majority of sources detected are background radio galaxies. As a result of this analysis, we expect that only a few sources are intrinsic to M31. These sources are identified and discussed in an accompanying paper.

==> (inline-0) <==
\begin{deluxetable}{c|cccccc|c}
\tablecolumns{8}
\tablewidth{0pc}
\tableheadfrac{0.05}
\tabletypesize{\scriptsize}
\tablecaption{Summary of Radio Surveys \label{catprop}}
\tablehead{
\colhead{Survey} & \colhead{Observation} & \colhead{Frequency} & 
\colhead{Flux Density} & \colhead{Resolution} & \colhead{FOV} & 
\colhead{\# of} & \colhead{Reference} \\
\colhead{} & \colhead{Date} & \colhead{} & \colhead{Limit\tablenotemark{a}} & 
\colhead{} & \colhead{} & \colhead{Sources} & \colhead{} \\
\colhead{} & \colhead{} & \colhead{[MHz]} & \colhead{[mJy]} & 
\colhead{[\arcsec]} & \colhead{[deg$^2$]} & \colhead{} & \colhead{} }
\startdata
WENSS & 1991--1993 & 325 & 18 & 54$\times$82 & \nodata & 288 & \cite{wenss}\\
36W & 1975 & 610 & 3 & 54$\times$82 & 10.1 & 392 & \cite{36w} \\
37W & 1975--1979 & 1412 & 1 & 23$\times$35 & 3.1 & 249 & \cite{37w} \\
Braun & 1990 & 1465 & 0.15 & 5 & 1.9 & 534 & \cite{braun} \\
NVSS & 1993--1996 & 1400 & 2.5 & 45 & \nodata & 831 & \cite{nvss} \\
\hline
GLG & 2000 & 325 & 3 & 6 & 7.6 & 405 & This paper \\
\enddata
\tablenotetext{a}{The Flux Density Limits given for WENSS, 36W, 37W, Braun, 
and NVSS surveys are the lowest flux densities quoted by these authors.  For 
all  surveys but the 36W survey, this corresponds to a 5$\sigma$ cutoff.
For the 36W survey, this correspond to a 4$\sigma$ cutoff.}
\end{deluxetable}
\begin{tabular}{ccc}
\hline
\hline
\multicolumn{3}{c}{{\it Observed Sources}} \\
\hline
Source & Integration Time [Minutes] & Number of Visibilities \\
3C405 & 25.8 & 47330 \\
TXS 0035+413 & 23.1 & 42250 \\
M31 & 239.5 & 438657 \\
\hline
\multicolumn{3}{c}{{\it Receiver Properties}} \\
\hline
IF Number & Frequency [MHz] & Bandwidth (Channel Separation) [kHz] \\
1 & 327.50 & 3125.0 (48.83) \\
2 & 321.56 & 3125.0 (48.83) \\
\hline
\multicolumn{3}{c}{{\it Primary Beam properties}} \\
\hline
Full Width at Half Maximum & \multicolumn{2}{c}{138\arcmin} \\ 
Field of View & \multicolumn{2}{c}{7.6~$\deg^2$} \\
Resolution & \multicolumn{2}{c}{6\arcsec$\times$6\arcsec} \\
RMS at center of Field & \multicolumn{2}{c}{0.61~mJy} \\
\hline
\multicolumn{3}{c}{{\it General Properties}} \\
\hline
Date of Observation & \multicolumn{2}{c}{2000 DEC 15} \\
Pointing Center [J2000] &  RA: $00^{\mbox{h}}~42^{\mbox{m}}~45\fs9$ &  DEC: 
$41^{\circ}~16^{\prime}~18\farcs0$ \\
\hline
\hline
\end{tabular}
\end{center}
\end{table}

\begin{deluxetable}{cc||rr|c||ccc|ccc||c}
\tablecolumns{12}
\tablewidth{0pc}
\tableheadfrac{0.05}
\tabletypesize{\scriptsize}
\tablecaption{GLG Source list \label{srclist}}
\setlength{\tabcolsep}{0.02in}
\tablehead{
\colhead{Name} & \colhead{Type} & \colhead{RA [h m s]} & 
\colhead{DEC [$^{\circ}~^{\prime}~^{\prime \prime}$]} & 
\colhead{$\theta_{M31}$~[\arcmin]} & 
\colhead{$\theta_{M}$~[\arcsec]} & 
\colhead{$\theta_{m}$~[\arcsec]} & 
\colhead{$\theta_{PA}$~[$^{\circ}$]} & \colhead{$I$~[$\frac{mJy}{beam}$]} & 
\colhead{$S$~[mJy]} & 
\colhead{$\sigma_{RMS}$} & \colhead{$\alpha$} \\
\colhead{} & \colhead {} & 
\colhead{$\sigma_{\alpha}$~[\arcsec]} & 
\colhead{$\sigma_{\delta}$~[\arcsec]} & 
\colhead{$R_{M31}$~[kpc]} & 
\colhead{$\sigma(\theta_M)$} & 
\colhead{$\sigma(\theta_m)$} & 
\colhead{$\sigma_{PA}$} & \colhead{$\sigma_A$} & 
\colhead{$\sigma_S$} & \colhead{} & 
\colhead{$\varphi$}} 
\startdata
GLG001 &  U & 00~42~50.40 & +41~16~10.28 &  0.8 &  5.7 &  4.6 &  15 &  7.94 & 
 8.26 &  0.69 & -0.64$\pm$0.06 \\*
\nodata & \nodata & 0.34 & 0.40 &  0.7 & 0.4 & 0.3 & 6 & 0.70 & 0.70
 & \nodata & \nodata \\
GLG002 &  U & 00~42~26.62 & +41~18~04.62 &  4.0 &  4.9 &  4.5 &  76 &  4.17 & 
 3.65 &  0.63 & -1.45$\pm$0.34 \\*
\nodata & \nodata & 0.71 & 0.66 &  3.9 & 1.4 & 1.2 & 155 & 0.59 & 0.59
 & \nodata & 0.13$\pm$0.05 \\
GLG003 &  U & 00~42~32.90 & +41~11~43.57 &  5.1 &  5.0 &  4.7 &  14 &  5.12 & 
 4.76 &  0.54 & -0.95$\pm$0.02 \\*
\nodata & \nodata & 0.46 & 0.48 &  1.4 & 0.6 & 0.5 & 26 & 0.53 & 0.53
 & \nodata & \nodata \\
GLG004 &  U & 00~43~18.00 & +41~17~21.94 &  6.1 &  10.0 &  7.7 &  67 &  7.37
 &  22.85 &  0.60 & -0.84$\pm$0.14 \\*
\nodata & \nodata & 0.22 & 0.19 &  4.2 & 0.1 & 0.0 & 6 & 0.70 & 0.70
 & \nodata & 0.04$\pm$0.02 \\
GLG005 &  U & 00~43~26.34 & +41~19~12.04 &  8.1 &  5.7 &  5.3 &  12 &  6.60 & 
 7.97 &  0.67 & $\leq$-1.15 \\*
\nodata & \nodata & 0.38 & 0.41 &  4.5 & 0.4 & 0.4 & 14 & 0.62 & 0.62
 & \nodata & \nodata \\
GLG006 &  U & 00~43~14.11 & +41~09~22.73 &  8.7 &  12.1 &  6.3 &  -79 &  5.94
 &  18.12 &  0.58 & $\leq$-3.18 \\*
\nodata & \nodata & 0.33 & 0.19 &  8.5 & 0.3 & 0.0 & -3 & 0.58 & 0.58
 & \nodata & \nodata \\
GLG007 &  U & 00~43~15.32 & +41~08~53.75 &  9.2 &  5.1 &  4.4 &  -14 &  6.04
 &  5.45 &  0.58 & $\leq$-2.37 \\*
\nodata & \nodata & 0.40 & 0.46 &  9.0 & 0.5 & 0.4 & -10 & 0.58 & 0.58
 & \nodata & \nodata \\
GLG008 &  U & 00~42~21.99 & +41~08~00.98 &  9.4 &  5.4 &  4.8 &  19 &  16.87
 &  17.48 &  0.51 & -0.85$\pm$0.12 \\*
\nodata & \nodata & 0.13 & 0.14 &  2.6 & 0.0 & 0.0 & 4 & 0.95 & 0.95
 & \nodata & -0.00$\pm$0.02 \\
GLG009 & ExG & 00~43~36.16 & +41~20~16.26 &  10.2 &  38.3 &  27.8 &  51 & 
 17.24 &  45.87 &  2.15 & -1.28$\pm$0.06 \\*
\nodata & \nodata & 1.37 & 1.28 &  5.4 & 6.4 & 3.4 & 7 & 1.54 & 4.46
 & \nodata & 0.10$\pm$0.01 \\
GLG010 & Ex & 00~43~24.89 & +41~09~03.85 &  10.3 &  34.5 &  27.3 &  13 & 
 14.94 &  35.22 &  3.02 & \nodata \\*
\nodata & \nodata & 2.02 & 2.49 &  10.3 & 17.5 & 10.9 & 4 & 2.02 & 6.53
 & \nodata & \nodata \\
GLG011 &  U & 00~42~51.61 & +41~26~34.33 &  10.3 &  5.4 &  4.9 &  -24 &  34.89
 &  37.23 &  0.80 & -0.17$\pm$0.08 \\*
\nodata & \nodata & 0.11 & 0.11 &  5.8 & 0.0 & 0.0 & -5 & 1.90 & 1.90
 & \nodata & -0.01$\pm$0.01 \\
GLG012 &  U & 00~41~50.97 & +41~14~37.65 &  10.4 &  8.5 &  5.2 &  39 &  76.59
 &  134.96 &  0.49 & -1.09$\pm$0.08 \\*
\nodata & \nodata & 0.06 & 0.07 &  7.3 & 0.0 & 0.0 & 0 & 5.10 & 5.10
 & \nodata & -0.00$\pm$0.01 \\
GLG013 & Ex & 00~43~04.81 & +41~26~32.05 &  10.8 &  54.1 &  33.2 &  21 & 
 11.50 &  51.61 &  2.43 & \nodata \\*
\nodata & \nodata & 1.46 & 2.07 &  4.2 & 12.9 & 4.8 & 1 & 1.03 & 5.06
 & \nodata & \nodata \\
GLG014 &  U & 00~43~44.00 & +41~18~50.27 &  11.2 &  9.4 &  8.9 &  -30 &  7.00
 &  23.42 &  0.59 & $\leq$-3.35 \\*
\nodata & \nodata & 0.20 & 0.21 &  7.3 & 0.1 & 0.1 & -14 & 0.69 & 0.69
 & \nodata & \nodata \\
GLG015 &  C & 00~41~47.70 & +41~18~48.55 &  11.2 &  22.0 &  20.2 &  -55 & 
 186.10 &  206.88 &  3.87 & -0.99$\pm$0.08 \\*
\nodata & \nodata & 0.34 & 0.33 &  10.3 & 0.3 & 0.2 & -12 & 12.20 & 13.62
 & \nodata & -0.00$\pm$0.01 \\
GLG016 &  U & 00~41~46.16 & +41~16~38.79 &  11.2 &  5.3 &  4.1 &  0 &  4.44 & 
 3.87 &  0.51 & -0.07$\pm$0.08 \\*
\nodata & \nodata & 0.46 & 0.60 &  9.2 & 0.9 & 0.5 & 0 & 0.50 & 0.50
 & \nodata & \nodata \\
GLG017 &  C & 00~42~03.15 & +41~26~37.42 &  13.0 &  26.6 &  18.4 &  -13 & 
 22.12 &  27.05 &  2.90 & -1.27$\pm$0.09 \\*
\nodata & \nodata & 1.73 & 2.39 &  12.8 & 16.3 & 7.8 & -3 & 3.61 & 7.05
 & \nodata & \nodata \\
GLG018 &  U & 00~41~51.82 & +41~24~42.35 &  13.1 &  5.1 &  4.4 &  -28 &  11.75
 &  10.61 &  0.60 & -1.02$\pm$0.22 \\*
\nodata & \nodata & 0.23 & 0.24 &  13.2 & 0.1 & 0.1 & -11 & 0.76 & 0.76
 & \nodata & 0.05$\pm$0.03 \\
GLG019 &  U & 00~42~18.71 & +41~29~26.86 &  14.1 &  5.4 &  4.7 &  2 &  1197.87
 &  1223.64 &  12.44 & -0.71$\pm$0.06 \\*
\nodata & \nodata & 0.07 & 0.08 &  12.3 & 0.0 & 0.0 & 0 & 61.20 & 61.20
 & \nodata & -0.01$\pm$0.01 \\
GLG020 &  U & 00~43~39.21 & +41~26~53.91 &  14.5 &  6.3 &  5.3 &  -57 &  6.03
 &  8.07 &  0.77 & -0.83$\pm$0.05 \\*
\nodata & \nodata & 0.49 & 0.46 &  3.5 & 0.7 & 0.5 & -32 & 0.65 & 0.65
 & \nodata & \nodata \\
GLG021 &  U & 00~41~45.14 & +41~26~23.67 &  15.2 &  5.9 &  4.5 &  69 &  8.03
 &  8.57 &  0.80 & 0.16$\pm$0.48 \\*
\nodata & \nodata & 0.46 & 0.37 &  15.3 & 0.6 & 0.3 & 23 & 0.76 & 0.76
 & \nodata & -0.07$\pm$0.07 \\
GLG022 & El & 00~41~47.80 & +41~28~43.19 &  16.5 &  11.1 &  5.2 &  79 &  5.03
 &  11.62 &  0.92 & $\leq$-2.81 \\*
\nodata & \nodata & 0.74 & 0.37 &  16.3 & 1.5 & 0.3 & 7 & 0.53 & 1.79
 & \nodata & \nodata \\
GLG023 &  U & 00~43~44.69 & +41~28~42.84 &  16.6 &  6.1 &  5.1 &  66 &  83.92
 &  105.96 &  0.64 & -0.89$\pm$0.08 \\*
\nodata & \nodata & 0.07 & 0.07 &  3.8 & 0.0 & 0.0 & 2 & 4.70 & 4.70
 & \nodata & -0.02$\pm$0.01 \\
GLG024 &  U & 00~41~19.71 & +41~10~42.64 &  17.1 &  5.6 &  4.7 &  28 &  66.24
 &  69.46 &  0.63 & -0.93$\pm$0.11 \\*
\nodata & \nodata & 0.07 & 0.07 &  9.9 & 0.0 & 0.0 & 1 & 3.43 & 3.43
 & \nodata & 0.00$\pm$0.01 \\
GLG025 &  U & 00~43~38.73 & +41~30~26.65 &  17.2 &  5.4 &  4.9 &  -64 &  3.98
 &  4.27 &  0.56 & -1.23$\pm$0.12 \\*
\nodata & \nodata & 0.60 & 0.56 &  4.0 & 1.0 & 0.8 & -88 & 0.49 & 0.49
 & \nodata & \nodata \\
GLG026 &  U & 00~44~05.45 & +41~07~32.08 &  17.3 &  9.4 &  6.1 &  50 &  3.77
 &  8.66 &  0.63 & -1.10$\pm$0.04 \\*
\nodata & \nodata & 0.51 & 0.47 &  17.3 & 0.9 & 0.3 & 8 & 0.44 & 0.44
 & \nodata & \nodata \\
GLG027 &  U & 00~44~18.35 & +41~13~37.95 &  17.5 &  6.7 &  5.0 &  -55 &  27.05
 &  36.57 &  0.63 & -0.45$\pm$0.23 \\*
\nodata & \nodata & 0.11 & 0.10 &  15.5 & 0.0 & 0.0 & -3 & 1.62 & 1.62
 & \nodata & -0.04$\pm$0.03 \\
GLG028 &  U & 00~41~41.15 & +41~03~34.45 &  17.6 &  7.1 &  5.4 &  -43 & 
 102.13 &  157.15 &  0.55 & -0.76$\pm$0.07 \\*
\nodata & \nodata & 0.06 & 0.06 &  4.3 & 0.0 & 0.0 & -0 & 6.33 & 6.33
 & \nodata & -0.00$\pm$0.01 \\
GLG029 &  C & 00~44~26.45 & +41~15~26.68 &  18.9 &  24.7 &  22.6 &  -57 & 
 20.48 &  28.58 &  2.30 & -0.81$\pm$0.27 \\*
\nodata & \nodata & 1.65 & 1.59 &  15.7 & 7.9 & 6.6 & -51 & 2.63 & 4.85
 & \nodata & -0.00$\pm$0.04 \\
GLG030 &  C & 00~41~39.34 & +41~30~34.04 &  18.9 &  24.2 &  19.0 &  2 &  66.38
 &  76.31 &  4.37 & -0.54$\pm$0.10 \\*
\nodata & \nodata & 0.92 & 1.17 &  18.7 & 3.8 & 2.3 & 0 & 6.69 & 8.81
 & \nodata & -0.00$\pm$0.02 \\
GLG031 &  C & 00~41~12.88 & +41~24~57.51 &  19.4 &  37.4 &  23.9 &  83 & 
 28.65 &  63.97 &  3.67 & -1.44$\pm$0.08 \\*
\nodata & \nodata & 1.81 & 1.17 &  19.2 & 9.2 & 3.7 & 10 & 2.89 & 7.47
 & \nodata & \nodata \\
GLG032 &  U & 00~41~00.18 & +41~13~54.90 &  20.0 &  6.4 &  4.7 &  56 &  12.79
 &  15.44 &  0.66 & -1.06$\pm$0.13 \\*
\nodata & \nodata & 0.22 & 0.20 &  14.7 & 0.1 & 0.0 & 7 & 0.86 & 0.86
 & \nodata & 0.04$\pm$0.02 \\
GLG033 &  C & 00~41~07.51 & +41~24~58.30 &  20.4 &  32.0 &  20.3 &  83 & 
 42.91 &  69.65 &  3.46 & -1.25$\pm$0.07 \\*
\nodata & \nodata & 1.34 & 0.86 &  20.0 & 5.0 & 2.0 & 8 & 3.96 & 7.12
 & \nodata & \nodata \\
GLG034 &  U & 00~44~07.15 & +41~31~12.59 &  21.3 &  10.8 &  7.7 &  61 &  3.89
 &  12.95 &  0.66 & -0.29$\pm$0.04 \\*
\nodata & \nodata & 0.44 & 0.37 &  5.5 & 0.6 & 0.3 & 9 & 0.46 & 0.46
 & \nodata & \nodata \\
GLG035 & Ex & 00~41~52.03 & +40~57~08.11 &  21.6 &  46.5 &  32.7 &  -78 & 
 15.43 &  58.64 &  3.08 & \nodata \\*
\nodata & \nodata & 2.05 & 1.48 &  6.1 & 11.9 & 5.9 & -11 & 1.47 & 6.27
 & \nodata & \nodata \\
GLG036 & El & 00~41~51.38 & +41~36~33.11 &  22.6 &  16.6 &  6.7 &  72 &  8.65
 &  38.38 &  0.90 & $\leq$-3.53 \\*
\nodata & \nodata & 0.32 & 0.17 &  20.8 & 0.3 & 0.0 & 1 & 0.60 & 2.59
 & \nodata & \nodata \\
GLG037 &  U & 00~41~02.91 & +41~04~27.99 &  22.7 &  9.9 &  7.0 &  3 &  3.36 & 
 9.26 &  0.61 & -0.95$\pm$0.09 \\*
\nodata & \nodata & 0.40 & 0.56 &  9.4 & 0.8 & 0.4 & 0 & 0.41 & 0.41
 & \nodata & \nodata \\
GLG038 & Ex & 00~41~28.60 & +40~58~34.81 &  22.9 &  38.8 &  31.2 &  54 & 
 11.58 &  35.00 &  2.25 & \nodata \\*
\nodata & \nodata & 1.99 & 1.86 &  5.2 & 12.5 & 8.0 & 15 & 1.26 & 4.56
 & \nodata & \nodata \\
GLG039 &  U & 00~44~24.28 & +41~30~40.77 &  23.3 &  7.2 &  5.4 &  -49 &  16.77
 &  25.98 &  0.61 & -1.21$\pm$0.10 \\*
\nodata & \nodata & 0.14 & 0.14 &  7.6 & 0.0 & 0.0 & -4 & 1.12 & 1.12
 & \nodata & 0.11$\pm$0.01 \\
GLG040 &  U & 00~41~51.57 & +40~54~32.95 &  24.0 &  8.3 &  5.5 &  -66 &  5.69
 &  10.29 &  0.57 & -0.88$\pm$0.09 \\*
\nodata & \nodata & 0.38 & 0.29 &  7.5 & 0.4 & 0.1 & -8 & 0.52 & 0.52
 & \nodata & \nodata \\
GLG041 &  U & 00~43~41.07 & +40~54~29.32 &  24.1 &  7.3 &  5.8 &  -47 & 
 111.77 &  191.13 &  1.40 & -0.97$\pm$0.08 \\*
\nodata & \nodata & 0.07 & 0.07 &  21.9 & 0.0 & 0.0 & -1 & 7.32 & 7.32
 & \nodata & 0.03$\pm$0.01 \\
GLG042 &  U & 00~40~33.38 & +41~14~45.19 &  24.9 &  5.0 &  4.6 &  -38 &  5.69
 &  5.23 &  0.58 & $\leq$-0.73 \\*
\nodata & \nodata & 0.45 & 0.46 &  19.2 & 0.6 & 0.5 & -50 & 0.57 & 0.57
 & \nodata & \nodata \\
GLG043 & Ex & 00~44~53.29 & +41~24~19.76 &  25.2 &  45.1 &  28.0 &  23 & 
 11.14 &  35.18 &  3.13 & \nodata \\*
\nodata & \nodata & 2.37 & 3.24 &  14.7 & 32.3 & 12.4 & 4 & 1.55 & 7.01
 & \nodata & \nodata \\
GLG044 &  U & 00~43~38.74 & +41~40~08.02 &  25.8 &  5.2 &  4.9 &  6 &  14.85
 &  14.97 &  0.67 & -0.60$\pm$0.21 \\*
\nodata & \nodata & 0.19 & 0.20 &  8.9 & 0.1 & 0.0 & 4 & 0.93 & 0.93
 & \nodata & -0.00$\pm$0.03 \\
GLG045 &  U & 00~45~01.42 & +41~21~59.65 &  26.0 &  6.1 &  4.8 &  8 &  4.66 & 
 5.49 &  0.75 & $\leq$-0.84 \\*
\nodata & \nodata & 0.56 & 0.70 &  17.2 & 1.3 & 0.8 & 4 & 0.62 & 0.62
 & \nodata & \nodata \\
GLG046 &  U & 00~42~32.24 & +41~42~35.77 &  26.4 &  5.6 &  4.7 &  10 &  5.43
 &  5.76 &  0.71 & -2.01$\pm$0.16 \\*
\nodata & \nodata & 0.50 & 0.59 &  18.8 & 0.9 & 0.6 & 7 & 0.64 & 0.64
 & \nodata & 0.18$\pm$0.02 \\
GLG047 &  U & 00~41~31.04 & +41~38~43.93 &  26.4 &  5.5 &  4.9 &  -9 &  8.18
 &  8.84 &  0.77 & -1.64$\pm$0.10 \\*
\nodata & \nodata & 0.37 & 0.41 &  25.1 & 0.4 & 0.3 & -6 & 0.75 & 0.75
 & \nodata & \nodata \\
GLG048 &  U & 00~40~24.65 & +41~20~32.44 &  26.8 &  8.0 &  5.1 &  18 &  9.73
 &  16.00 &  0.56 & -1.18$\pm$0.14 \\*
\nodata & \nodata & 0.17 & 0.24 &  23.9 & 0.1 & 0.0 & 1 & 0.72 & 0.72
 & \nodata & 0.08$\pm$0.01 \\
GLG049 &  U & 00~40~59.17 & +41~34~19.46 &  26.9 &  5.2 &  5.0 &  14 &  7.61
 &  7.99 &  0.66 & -0.00$\pm$0.14 \\*
\nodata & \nodata & 0.36 & 0.37 &  27.0 & 0.3 & 0.3 & 29 & 0.66 & 0.66
 & \nodata & \nodata \\
GLG050 &  C & 00~45~01.92 & +41~24~52.80 &  26.9 &  23.4 &  20.6 &  -50 & 
 116.62 &  140.35 &  2.38 & -0.57$\pm$0.00 \\*
\nodata & \nodata & 0.32 & 0.32 &  15.7 & 0.3 & 0.2 & -6 & 7.53 & 9.10
 & \nodata & -0.03$\pm$0.00 \\
GLG051 &  C & 00~45~05.80 & +41~22~43.49 &  27.0 &  29.9 &  24.0 &  53 & 
 32.69 &  58.47 &  3.42 & -0.98$\pm$0.07 \\*
\nodata & \nodata & 1.39 & 1.30 &  17.4 & 6.1 & 3.9 & 14 & 3.34 & 6.90
 & \nodata & \nodata \\
GLG052 & Ex & 00~44~40.26 & +40~59~01.34 &  27.6 &  48.3 &  31.0 &  -80 & 
 9.22 &  34.55 &  2.70 & \nodata \\*
\nodata & \nodata & 3.18 & 2.10 &  27.8 & 28.5 & 11.7 & -13 & 1.16 & 5.75
 & \nodata & \nodata \\
GLG053 &  U & 00~45~13.51 & +41~14~47.55 &  27.7 &  5.1 &  4.7 &  6 &  63.20
 &  60.99 &  0.62 & -0.80$\pm$0.11 \\*
\nodata & \nodata & 0.07 & 0.08 &  23.2 & 0.0 & 0.0 & 0 & 3.13 & 3.13
 & \nodata & 0.01$\pm$0.01 \\
GLG054 &  C & 00~45~11.73 & +41~11~25.98 &  27.8 &  28.3 &  21.0 &  11 & 
 77.59 &  115.27 &  2.89 & -0.74$\pm$0.16 \\*
\nodata & \nodata & 0.45 & 0.60 &  24.9 & 1.0 & 0.5 & 0 & 5.40 & 8.13
 & \nodata & -0.01$\pm$0.02 \\
GLG055 &  U & 00~44~18.00 & +40~54~23.94 &  27.9 &  5.3 &  4.8 &  5 &  18.53
 &  18.73 &  0.69 & $\leq$-2.01 \\*
\nodata & \nodata & 0.16 & 0.18 &  27.4 & 0.0 & 0.0 & 2 & 1.10 & 1.10
 & \nodata & \nodata \\
GLG056 &  U & 00~42~05.77 & +40~49~21.09 &  27.9 &  5.6 &  4.9 &  -32 &  3.74
 &  4.11 &  0.56 & -0.60$\pm$0.14 \\*
\nodata & \nodata & 0.59 & 0.63 &  12.2 & 1.1 & 0.9 & -33 & 0.48 & 0.48
 & \nodata & \nodata \\
GLG057 &  U & 00~40~55.90 & +40~57~23.34 &  28.0 &  5.2 &  4.7 &  -3 &  153.25
 &  149.33 &  0.59 & -1.10$\pm$0.09 \\*
\nodata & \nodata & 0.06 & 0.06 &  7.8 & 0.0 & 0.0 & -0 & 7.59 & 7.59
 & \nodata & -0.00$\pm$0.01 \\
GLG058 & Ex & 00~40~16.67 & +41~15~10.68 &  28.0 &  49.5 &  29.5 &  8 &  14.32
 &  52.32 &  2.57 & \nodata \\*
\nodata & \nodata & 1.25 & 2.05 &  22.0 & 11.8 & 4.2 & 0 & 1.31 & 5.32
 & \nodata & \nodata \\
GLG059 &  U & 00~45~10.58 & +41~09~22.55 &  28.0 &  10.9 &  6.8 &  -70 & 
 10.33 &  30.69 &  0.65 & -1.77$\pm$0.08 \\*
\nodata & \nodata & 0.20 & 0.14 &  26.0 & 0.1 & 0.0 & -3 & 0.94 & 0.94
 & \nodata & 0.17$\pm$0.01 \\
GLG060 &  C & 00~40~24.51 & +41~07~12.58 &  28.1 &  20.5 &  19.5 &  88 & 
 83.05 &  82.98 &  2.28 & -0.78$\pm$0.11 \\*
\nodata & \nodata & 0.48 & 0.46 &  16.4 & 0.6 & 0.5 & 48 & 5.94 & 6.03
 & \nodata & 0.01$\pm$0.01 \\
GLG061 & El & 00~41~21.65 & +40~52~59.51 &  28.2 &  12.1 &  5.3 &  2 &  9.07
 &  23.22 &  0.55 & -0.77$\pm$0.16 \\*
\nodata & \nodata & 0.12 & 0.25 &  6.6 & 0.1 & 0.0 & 0 & 0.56 & 1.56
 & \nodata & -0.04$\pm$0.02 \\
GLG062 &  U & 00~45~11.65 & +41~08~53.78 &  28.3 &  5.2 &  4.7 &  -10 &  25.43
 &  24.97 &  0.67 & $\leq$-2.94 \\*
\nodata & \nodata & 0.12 & 0.13 &  26.4 & 0.0 & 0.0 & -2 & 1.37 & 1.37
 & \nodata & \nodata \\
GLG063 & El & 00~45~15.90 & +41~09~21.96 &  29.0 &  10.0 &  5.0 &  -22 &  3.41
 &  6.82 &  0.65 & $\leq$-0.68 \\*
\nodata & \nodata & 0.48 & 0.76 &  26.8 & 1.8 & 0.4 & -2 & 0.40 & 1.31
 & \nodata & \nodata \\
GLG064 &  U & 00~40~24.11 & +41~29~27.98 &  29.6 &  5.7 &  5.2 &  -89 &  24.36
 &  29.01 &  0.65 & -0.55$\pm$0.40 \\*
\nodata & \nodata & 0.12 & 0.12 &  29.3 & 0.0 & 0.0 & -22 & 1.41 & 1.41
 & \nodata & -0.07$\pm$0.05 \\
GLG065 &  C & 00~40~13.29 & +41~08~42.35 &  29.6 &  37.5 &  25.3 &  3 &  68.40
 &  162.30 &  3.89 & -0.83$\pm$0.09 \\*
\nodata & \nodata & 0.52 & 0.76 &  18.9 & 1.6 & 0.7 & 0 & 4.71 & 11.30
 & \nodata & -0.01$\pm$0.01 \\
GLG066 &  U & 00~45~17.99 & +41~06~46.90 &  30.1 &  5.9 &  4.3 &  -22 &  4.14
 &  4.25 &  0.55 & -0.49$\pm$0.17 \\*
\nodata & \nodata & 0.50 & 0.63 &  28.7 & 1.1 & 0.6 & -9 & 0.49 & 0.49
 & \nodata & \nodata \\
GLG067 &  U & 00~40~17.48 & +41~28~44.60 &  30.4 &  5.7 &  4.8 &  -13 &  13.02
 &  14.29 &  0.65 & -0.29$\pm$0.10 \\*
\nodata & \nodata & 0.20 & 0.22 &  29.9 & 0.1 & 0.0 & -3 & 0.85 & 0.85
 & \nodata & \nodata \\
GLG068 &  U & 00~40~47.05 & +40~55~24.20 &  30.6 &  5.6 &  5.1 &  -57 &  3.69
 &  4.19 &  0.48 & -0.25$\pm$0.09 \\*
\nodata & \nodata & 0.54 & 0.52 &  8.4 & 0.8 & 0.6 & -70 & 0.42 & 0.42
 & \nodata & \nodata \\
GLG069 &  U & 00~40~35.75 & +41~35~10.89 &  30.8 &  5.3 &  4.9 &  22 &  12.81
 &  13.22 &  0.61 & 0.39$\pm$0.41 \\*
\nodata & \nodata & 0.20 & 0.21 &  31.1 & 0.1 & 0.1 & 13 & 0.82 & 0.82
 & \nodata & -0.03$\pm$0.05 \\
GLG070 & Ex & 00~44~04.10 & +41~44~09.28 &  31.4 &  49.5 &  39.8 &  89 & 
 13.93 &  68.61 &  2.90 & \nodata \\*
\nodata & \nodata & 1.77 & 1.43 &  9.0 & 8.7 & 5.6 & 17 & 1.18 & 6.18
 & \nodata & \nodata \\
GLG071 &  U & 00~39~57.38 & +41~13~58.60 &  31.7 &  5.8 &  5.7 &  -6 &  6.46
 &  8.57 &  0.60 & -0.98$\pm$0.14 \\*
\nodata & \nodata & 0.34 & 0.35 &  24.3 & 0.3 & 0.3 & -25 & 0.57 & 0.57
 & \nodata & \nodata \\
GLG072 &  U & 00~40~33.07 & +41~36~39.16 &  32.1 &  5.1 &  4.6 &  6 &  30.70
 &  28.88 &  0.62 & -1.17$\pm$0.27 \\*
\nodata & \nodata & 0.10 & 0.11 &  32.4 & 0.0 & 0.0 & 1 & 1.58 & 1.58
 & \nodata & 0.03$\pm$0.03 \\
GLG073 & Ex & 00~42~52.08 & +40~44~04.69 &  32.2 &  41.5 &  32.9 &  45 & 
 13.22 &  45.16 &  2.73 & \nodata \\*
\nodata & \nodata & 1.92 & 1.92 &  21.6 & 12.6 & 7.9 & 11 & 1.38 & 5.51
 & \nodata & \nodata \\
GLG074 &  C & 00~39~56.14 & +41~11~37.89 &  32.2 &  31.5 &  22.8 &  58 & 
 106.35 &  191.52 &  4.01 & -0.85$\pm$0.09 \\*
\nodata & \nodata & 0.52 & 0.45 &  23.1 & 0.8 & 0.4 & 3 & 7.11 & 12.89
 & \nodata & 0.02$\pm$0.01 \\
GLG075 &  U & 00~43~41.50 & +40~45~43.49 &  32.3 &  5.3 &  4.8 &  -65 &  4.37
 &  4.43 &  0.64 & $\leq$-0.53 \\*
\nodata & \nodata & 0.65 & 0.60 &  27.6 & 1.1 & 0.9 & -96 & 0.57 & 0.57
 & \nodata & \nodata \\
GLG076 &  U & 00~41~21.22 & +41~44~32.64 &  32.3 &  8.0 &  4.5 &  27 &  3.01
 &  4.29 &  0.49 & $\leq$-0.37 \\*
\nodata & \nodata & 0.53 & 0.72 &  30.2 & 1.7 & 0.5 & 5 & 0.39 & 0.39
 & \nodata & \nodata \\
GLG077 &  U & 00~43~54.38 & +40~46~34.42 &  32.4 &  5.5 &  4.8 &  10 &  506.10
 &  530.96 &  1.46 & -0.58$\pm$0.00 \\*
\nodata & \nodata & 0.06 & 0.06 &  28.9 & 0.0 & 0.0 & 0 & 26.03 & 26.03
 & \nodata & -0.03$\pm$0.00 \\
GLG078 &  C & 00~45~40.00 & +41~12~18.26 &  32.9 &  27.7 &  19.8 &  -16 & 
 79.46 &  109.30 &  3.90 & -1.57$\pm$0.00 \\*
\nodata & \nodata & 0.62 & 0.82 &  28.6 & 1.9 & 1.0 & -1 & 6.23 & 8.91
 & \nodata & 0.10$\pm$0.00 \\
GLG079 &  U & 00~42~52.96 & +41~49~21.66 &  33.0 &  7.0 &  5.4 &  48 &  5.98
 &  9.08 &  0.93 & -1.04$\pm$0.05 \\*
\nodata & \nodata & 0.55 & 0.54 &  20.4 & 1.0 & 0.6 & 19 & 0.73 & 0.73
 & \nodata & \nodata \\
GLG080 &  U & 00~40~16.79 & +40~58~25.32 &  33.2 &  9.6 &  5.5 &  -61 &  61.06
 &  129.62 &  0.71 & -1.21$\pm$0.09 \\*
\nodata & \nodata & 0.07 & 0.07 &  13.3 & 0.0 & 0.0 & -0 & 4.45 & 4.45
 & \nodata & 0.00$\pm$0.01 \\
GLG081 & El & 00~45~38.19 & +41~08~25.30 &  33.3 &  4.4 &  1.5 &  -89 &  3.35
 &  0.87 &  0.19 & $\leq$0.71 \\*
\nodata & \nodata & 0.82 & 0.28 &  30.7 & 1.8 & 0.2 & -15 & 0.46 & 0.49
 & \nodata & \nodata \\
GLG082 &  U & 00~45~43.02 & +41~11~18.33 &  33.6 &  5.8 &  5.1 &  -6 &  29.88
 &  35.01 &  0.63 & -0.88$\pm$0.04 \\*
\nodata & \nodata & 0.10 & 0.11 &  29.7 & 0.0 & 0.0 & -0 & 1.69 & 1.69
 & \nodata & \nodata \\
GLG083 & El & 00~44~51.06 & +41~40~36.19 &  33.7 &  14.7 &  7.1 &  -3 &  3.50
 &  14.58 &  0.57 & -0.32$\pm$0.09 \\*
\nodata & \nodata & 0.25 & 0.49 &  8.3 & 0.6 & 0.1 & -0 & 0.29 & 1.20
 & \nodata & \nodata \\
GLG084 &  U & 00~45~17.29 & +40~57~00.48 &  34.4 &  5.8 &  4.7 &  18 &  7.67
 &  8.52 &  0.55 & -0.92$\pm$0.16 \\*
\nodata & \nodata & 0.27 & 0.32 &  34.6 & 0.2 & 0.1 & 5 & 0.58 & 0.58
 & \nodata & 0.13$\pm$0.02 \\
GLG085 &  C & 00~45~04.31 & +40~53~42.85 &  34.5 &  23.5 &  20.2 &  47 & 
 208.54 &  247.51 &  3.54 & -0.99$\pm$0.09 \\*
\nodata & \nodata & 0.27 & 0.27 &  34.7 & 0.2 & 0.1 & 4 & 13.20 & 15.69
 & \nodata & 0.00$\pm$0.01 \\
GLG086 & Ex & 00~39~40.68 & +41~14~45.38 &  34.8 &  40.2 &  31.8 &  47 & 
 13.59 &  43.42 &  2.90 & \nodata \\*
\nodata & \nodata & 2.08 & 2.04 &  27.2 & 14.5 & 9.0 & 13 & 1.52 & 5.91
 & \nodata & \nodata \\
GLG087 &  U & 00~39~49.41 & +41~04~20.91 &  35.2 &  5.1 &  4.6 &  1 &  15.68
 &  14.75 &  0.74 & -0.78$\pm$0.14 \\*
\nodata & \nodata & 0.20 & 0.22 &  20.2 & 0.1 & 0.1 & 0 & 0.99 & 0.99
 & \nodata & 0.08$\pm$0.02 \\
GLG088 &  U & 00~44~36.28 & +41~45~13.26 &  35.5 &  5.9 &  5.2 &  -22 &  11.31
 &  13.90 &  0.70 & -0.04$\pm$0.05 \\*
\nodata & \nodata & 0.23 & 0.25 &  8.2 & 0.1 & 0.1 & -9 & 0.82 & 0.82
 & \nodata & \nodata \\
GLG089 & Ex & 00~44~26.95 & +40~46~09.28 &  35.6 &  54.5 &  33.4 &  -30 & 
 11.58 &  52.83 &  2.81 & \nodata \\*
\nodata & \nodata & 1.81 & 2.26 &  34.0 & 16.8 & 6.3 & -3 & 1.11 & 5.76
 & \nodata & \nodata \\
GLG090 &  C & 00~40~44.35 & +40~48~45.42 &  35.8 &  25.0 &  23.3 &  -22 & 
 34.27 &  49.89 &  3.10 & -0.68$\pm$0.00 \\*
\nodata & \nodata & 1.24 & 1.30 &  8.2 & 4.8 & 4.2 & -20 & 3.65 & 6.24
 & \nodata & -0.03$\pm$0.00 \\
GLG091 &  U & 00~45~42.02 & +41~02~34.98 &  35.8 &  5.2 &  3.7 &  22 &  5.16
 &  3.98 &  0.55 & $\leq$-0.31 \\*
\nodata & \nodata & 0.47 & 0.59 &  34.8 & 1.0 & 0.5 & 8 & 0.57 & 0.57
 & \nodata & \nodata \\
GLG092 &  U & 00~39~34.93 & +41~14~35.11 &  35.9 &  6.3 &  5.1 &  -51 &  11.19
 &  14.31 &  0.69 & -0.72$\pm$0.06 \\*
\nodata & \nodata & 0.25 & 0.24 &  28.0 & 0.1 & 0.1 & -11 & 0.81 & 0.81
 & \nodata & \nodata \\
GLG093 &  U & 00~40~44.31 & +41~44~13.51 &  36.0 &  6.0 &  5.5 &  -10 &  4.43
 &  5.78 &  0.62 & $\leq$-0.57 \\*
\nodata & \nodata & 0.51 & 0.55 &  35.4 & 0.8 & 0.7 & -12 & 0.52 & 0.52
 & \nodata & \nodata \\
GLG094 &  U & 00~42~30.69 & +40~39~45.90 &  36.6 &  6.0 &  4.0 &  84 &  2.84
 &  2.72 &  0.42 & $\leq$-0.68 \\*
\nodata & \nodata & 0.79 & 0.53 &  21.5 & 1.7 & 0.7 & 31 & 0.38 & 0.38
 & \nodata & \nodata \\
GLG095 &  U & 00~39~30.48 & +41~15~13.58 &  36.7 &  5.1 &  4.8 &  58 &  8.73
 &  8.60 &  0.62 & -0.50$\pm$0.07 \\*
\nodata & \nodata & 0.31 & 0.30 &  29.1 & 0.2 & 0.2 & 69 & 0.67 & 0.67
 & \nodata & \nodata \\
GLG096 &  U & 00~42~53.87 & +40~38~51.10 &  37.4 &  5.5 &  4.8 &  -17 &  4.55
 &  4.79 &  0.55 & $\leq$-1.04 \\*
\nodata & \nodata & 0.48 & 0.54 &  25.2 & 0.8 & 0.6 & -15 & 0.50 & 0.50
 & \nodata & \nodata \\
GLG097 &  U & 00~46~02.03 & +41~23~17.79 &  37.4 &  5.1 &  4.5 &  11 &  13.79
 &  12.56 &  0.58 & -0.92$\pm$0.27 \\*
\nodata & \nodata & 0.18 & 0.21 &  25.6 & 0.1 & 0.0 & 4 & 0.83 & 0.83
 & \nodata & 0.02$\pm$0.04 \\
GLG098 &  U & 00~39~40.79 & +41~00~48.29 &  38.1 &  6.0 &  4.7 &  12 &  8.34
 &  9.44 &  0.61 & -0.99$\pm$0.13 \\*
\nodata & \nodata & 0.27 & 0.33 &  19.7 & 0.3 & 0.1 & 3 & 0.65 & 0.65
 & \nodata & \nodata \\
GLG099 & Ex & 00~45~35.47 & +40~55~17.48 &  38.2 &  38.1 &  29.9 &  -6 & 
 14.25 &  40.56 &  2.99 & \nodata \\*
\nodata & \nodata & 1.88 & 2.38 &  38.4 & 15.8 & 9.7 & -2 & 1.71 & 6.19
 & \nodata & \nodata \\
GLG100 &  U & 00~42~46.36 & +40~37~56.29 &  38.3 &  5.4 &  4.3 &  -62 &  5.26
 &  4.88 &  0.64 & $\leq$-1.07 \\*
\nodata & \nodata & 0.58 & 0.51 &  24.8 & 1.0 & 0.6 & -35 & 0.61 & 0.61
 & \nodata & \nodata \\
GLG101 & El & 00~39~22.87 & +41~10~36.64 &  38.5 &  13.1 &  6.4 &  13 &  3.83
 &  12.83 &  0.62 & -1.26$\pm$0.16 \\*
\nodata & \nodata & 0.29 & 0.53 &  27.6 & 0.8 & 0.1 & 0 & 0.33 & 1.21
 & \nodata & 0.16$\pm$0.02 \\
GLG102 &  U & 00~42~00.40 & +41~54~06.17 &  38.7 &  5.8 &  5.1 &  15 &  11.91
 &  13.99 &  0.88 & -0.80$\pm$0.06 \\*
\nodata & \nodata & 0.28 & 0.31 &  30.7 & 0.2 & 0.2 & 7 & 0.93 & 0.93
 & \nodata & \nodata \\
GLG103 &  U & 00~40~48.41 & +41~48~13.85 &  38.7 &  5.0 &  4.9 &  71 &  5.87
 &  5.71 &  0.59 & $\leq$-0.56 \\*
\nodata & \nodata & 0.44 & 0.43 &  37.3 & 0.5 & 0.5 & 365 & 0.58 & 0.58
 & \nodata & \nodata \\
GLG104 &  U & 00~40~15.87 & +40~49~43.58 &  38.8 &  6.3 &  5.3 &  17 &  12.20
 &  16.44 &  0.76 & $\leq$-2.07 \\*
\nodata & \nodata & 0.22 & 0.25 &  10.6 & 0.1 & 0.1 & 4 & 0.89 & 0.89
 & \nodata & \nodata \\
GLG105 &  C & 00~40~13.13 & +40~50~08.19 &  38.9 &  28.8 &  22.5 &  -69 & 
 71.41 &  115.49 &  2.85 & -0.74$\pm$0.10 \\*
\nodata & \nodata & 0.59 & 0.49 &  11.0 & 1.0 & 0.6 & -6 & 4.96 & 8.11
 & \nodata & 0.00$\pm$0.01 \\
GLG106 &  U & 00~39~18.23 & +41~16~36.85 &  39.0 &  4.9 &  4.7 &  15 &  23.39
 &  21.80 &  0.75 & -0.92$\pm$0.19 \\*
\nodata & \nodata & 0.15 & 0.15 &  31.7 & 0.0 & 0.0 & 12 & 1.29 & 1.29
 & \nodata & 0.00$\pm$0.02 \\
GLG107 &  U & 00~46~10.90 & +41~23~11.28 &  39.0 &  9.8 &  5.7 &  10 &  6.42
 &  14.42 &  0.68 & -1.28$\pm$0.27 \\*
\nodata & \nodata & 0.24 & 0.39 &  26.9 & 0.4 & 0.1 & 0 & 0.61 & 0.61
 & \nodata & 0.07$\pm$0.03 \\
GLG108 &  U & 00~44~22.12 & +40~40~32.42 &  40.1 &  5.8 &  5.3 &  50 &  8.44
 &  10.39 &  0.52 & $\leq$-0.97 \\*
\nodata & \nodata & 0.24 & 0.24 &  36.8 & 0.1 & 0.1 & 28 & 0.61 & 0.61
 & \nodata & \nodata \\
GLG109 &  U & 00~39~24.53 & +41~30~12.95 &  40.2 &  6.1 &  4.9 &  -56 &  4.35
 &  5.16 &  0.63 & $\leq$-0.49 \\*
\nodata & \nodata & 0.60 & 0.55 &  38.8 & 1.1 & 0.7 & -31 & 0.54 & 0.54
 & \nodata & \nodata \\
GLG110 &  U & 00~45~37.79 & +40~51~59.71 &  40.5 &  5.1 &  4.7 &  -13 &  15.90
 &  15.35 &  0.82 & -0.80$\pm$0.08 \\*
\nodata & \nodata & 0.22 & 0.24 &  40.8 & 0.1 & 0.1 & -8 & 1.04 & 1.04
 & \nodata & \nodata \\
GLG111 &  U & 00~45~00.42 & +40~44~10.19 &  40.9 &  7.4 &  5.6 &  50 &  9.77
 &  16.30 &  0.75 & \nodata \\*
\nodata & \nodata & 0.27 & 0.26 &  40.2 & 0.2 & 0.1 & 8 & 0.79 & 0.79
 & \nodata & \nodata \\
GLG112 &  U & 00~45~00.81 & +40~44~01.48 &  41.1 &  9.3 &  7.3 &  43 &  3.72
 &  10.11 &  0.67 & \nodata \\*
\nodata & \nodata & 0.47 & 0.48 &  40.3 & 0.7 & 0.4 & 11 & 0.46 & 0.46
 & \nodata & \nodata \\
GLG113 & Ex & 00~46~19.09 & +41~06~47.42 &  41.2 &  44.1 &  36.8 &  -30 & 
 14.47 &  58.64 &  3.05 & \nodata \\*
\nodata & \nodata & 1.71 & 1.87 &  37.8 & 10.5 & 7.3 & -8 & 1.37 & 6.20
 & \nodata & \nodata \\
GLG114 &  U & 00~46~21.19 & +41~24~46.72 &  41.2 &  7.0 &  4.6 &  -39 &  5.56
 &  7.14 &  0.59 & -0.28$\pm$0.06 \\*
\nodata & \nodata & 0.40 & 0.43 &  27.6 & 0.6 & 0.2 & -7 & 0.53 & 0.53
 & \nodata & \nodata \\
GLG115 &  C & 00~40~12.47 & +40~46~42.46 &  41.3 &  22.1 &  18.2 &  73 & 
 17.26 &  17.32 &  2.26 & $\leq$-2.19 \\*
\nodata & \nodata & 2.42 & 2.06 &  10.4 & 16.7 & 11.3 & 49 & 3.36 & 6.10
 & \nodata & \nodata \\
GLG116 &  C & 00~42~35.66 & +41~57~46.58 &  41.5 &  20.3 &  18.5 &  21 & 
 195.81 &  183.44 &  5.74 & -0.79$\pm$0.10 \\*
\nodata & \nodata & 0.50 & 0.53 &  28.1 & 0.8 & 0.6 & 7 & 14.60 & 14.01
 & \nodata & 0.03$\pm$0.01 \\
GLG117 &  C & 00~46~27.01 & +41~19~34.19 &  41.6 &  28.0 &  20.8 &  53 & 
 116.12 &  168.69 &  3.82 & -0.98$\pm$0.11 \\*
\nodata & \nodata & 0.49 & 0.45 &  31.4 & 0.8 & 0.4 & 4 & 7.90 & 11.57
 & \nodata & 0.01$\pm$0.01 \\
GLG118 & Ex & 00~39~03.80 & +41~14~31.75 &  41.7 &  41.6 &  32.8 &  -39 & 
 15.14 &  51.66 &  2.80 & \nodata \\*
\nodata & \nodata & 1.68 & 1.76 &  32.7 & 10.1 & 6.3 & -8 & 1.47 & 5.67
 & \nodata & \nodata \\
GLG119 & Ex & 00~39~14.88 & +41~29~49.94 &  41.8 &  34.6 &  28.2 &  15 & 
 13.88 &  33.84 &  2.85 & \nodata \\*
\nodata & \nodata & 2.05 & 2.45 &  40.0 & 17.0 & 11.3 & 6 & 1.85 & 6.12
 & \nodata & \nodata \\
GLG120 &  U & 00~39~03.20 & +41~18~36.49 &  41.8 &  5.2 &  4.5 &  27 &  24.77
 &  23.29 &  0.71 & -0.64$\pm$0.18 \\*
\nodata & \nodata & 0.13 & 0.14 &  35.2 & 0.0 & 0.0 & 5 & 1.34 & 1.34
 & \nodata & -0.01$\pm$0.02 \\
GLG121 &  U & 00~39~51.16 & +41~42~33.64 &  41.9 &  6.3 &  5.1 &  39 &  7.37
 &  9.39 &  0.75 & $\leq$-0.90 \\*
\nodata & \nodata & 0.39 & 0.40 &  42.3 & 0.5 & 0.3 & 15 & 0.70 & 0.70
 & \nodata & \nodata \\
GLG122 &  C & 00~39~11.13 & +41~28~39.95 &  42.1 &  22.9 &  18.0 &  -63 & 
 18.35 &  18.90 &  3.51 & -1.25$\pm$0.15 \\*
\nodata & \nodata & 3.47 & 3.02 &  39.9 & 36.3 & 22.4 & -48 & 4.95 & 12.37
 & \nodata & \nodata \\
GLG123 &  U & 00~44~24.63 & +41~54~22.25 &  42.3 &  5.3 &  4.5 &  7 &  27.22
 &  26.01 &  0.82 & -0.76$\pm$0.17 \\*
\nodata & \nodata & 0.13 & 0.15 &  13.0 & 0.0 & 0.0 & 1 & 1.50 & 1.50
 & \nodata & -0.00$\pm$0.02 \\
GLG124 &  U & 00~40~52.88 & +40~39~42.89 &  42.3 &  6.1 &  4.6 &  37 &  4.04
 &  4.53 &  0.60 & -0.70$\pm$0.14 \\*
\nodata & \nodata & 0.59 & 0.63 &  11.0 & 1.3 & 0.7 & 17 & 0.52 & 0.52
 & \nodata & \nodata \\
GLG125 &  U & 00~39~04.34 & +41~08~18.21 &  42.4 &  5.4 &  4.6 &  -0 &  8.54
 &  8.62 &  0.66 & -0.74$\pm$0.07 \\*
\nodata & \nodata & 0.30 & 0.36 &  29.2 & 0.3 & 0.2 & -0 & 0.69 & 0.69
 & \nodata & \nodata \\
GLG126 & Ex & 00~42~17.03 & +41~58~31.10 &  42.5 &  55.8 &  26.7 &  12 & 
 15.07 &  56.08 &  3.94 & \nodata \\*
\nodata & \nodata & 1.72 & 3.27 &  31.2 & 30.8 & 7.0 & 1 & 1.75 & 8.43
 & \nodata & \nodata \\
GLG127 &  U & 00~39~07.39 & +41~03~45.57 &  42.9 &  6.5 &  4.7 &  -13 &  11.13
 &  13.56 &  0.64 & -0.62$\pm$0.05 \\*
\nodata & \nodata & 0.20 & 0.26 &  26.3 & 0.1 & 0.0 & -1 & 0.78 & 0.78
 & \nodata & \nodata \\
GLG128 &  C & 00~43~58.98 & +41~57~17.19 &  43.2 &  40.3 &  19.8 &  89 & 
 219.95 &  438.23 &  4.05 & -1.07$\pm$0.09 \\*
\nodata & \nodata & 0.32 & 0.16 &  17.3 & 0.2 & 0.0 & 1 & 13.50 & 26.92
 & \nodata & -0.00$\pm$0.01 \\
GLG129 &  C & 00~40~58.08 & +41~54~37.59 &  43.3 &  33.9 &  25.8 &  17 & 
 23.45 &  51.32 &  3.43 & -1.45$\pm$0.30 \\*
\nodata & \nodata & 1.51 & 1.88 &  39.9 & 10.2 & 5.9 & 4 & 2.62 & 6.98
 & \nodata & -0.08$\pm$0.03 \\
GLG130 &  U & 00~39~27.03 & +40~54~26.57 &  43.3 &  6.6 &  4.6 &  18 &  10.48
 &  12.72 &  0.62 & -0.58$\pm$0.26 \\*
\nodata & \nodata & 0.21 & 0.27 &  18.7 & 0.2 & 0.1 & 2 & 0.74 & 0.74
 & \nodata & -0.02$\pm$0.03 \\
GLG131 & El & 00~45~38.05 & +40~46~34.15 &  44.0 &  7.0 &  1.2 &  -88 &  8.52
 &  2.96 &  0.67 & $\leq$-0.11 \\*
\nodata & \nodata & 1.35 & 0.24 &  44.2 & 5.0 & 0.1 & -7 & 1.08 & 2.16
 & \nodata & \nodata \\
GLG132 &  U & 00~44~41.89 & +40~38~03.79 &  44.0 &  5.6 &  5.1 &  18 &  5.53
 &  6.40 &  0.66 & $\leq$-0.64 \\*
\nodata & \nodata & 0.45 & 0.49 &  41.3 & 0.6 & 0.5 & 19 & 0.59 & 0.59
 & \nodata & \nodata \\
GLG133 &  U & 00~41~12.54 & +41~56~47.91 &  44.0 &  5.5 &  4.8 &  -88 &  7.11
 &  7.57 &  0.74 & -1.36$\pm$0.23 \\*
\nodata & \nodata & 0.46 & 0.40 &  39.2 & 0.5 & 0.4 & -63 & 0.70 & 0.70
 & \nodata & 0.14$\pm$0.03 \\
GLG134 &  U & 00~44~08.42 & +40~34~45.71 &  44.3 &  6.6 &  4.7 &  40 &  5.10
 &  6.42 &  0.64 & -0.39$\pm$0.11 \\*
\nodata & \nodata & 0.47 & 0.50 &  38.5 & 0.8 & 0.4 & 11 & 0.55 & 0.55
 & \nodata & \nodata \\
GLG135 &  U & 00~38~48.31 & +41~16~07.78 &  44.6 &  5.2 &  4.7 &  4 &  193.98
 &  189.63 &  0.86 & -0.55$\pm$0.01 \\*
\nodata & \nodata & 0.06 & 0.06 &  36.0 & 0.0 & 0.0 & 0 & 9.61 & 9.61
 & \nodata & 0.02$\pm$0.00 \\
GLG136 &  U & 00~44~01.15 & +40~33~57.79 &  44.6 &  5.1 &  4.5 &  27 &  7.41
 &  6.87 &  0.68 & -0.70$\pm$0.11 \\*
\nodata & \nodata & 0.39 & 0.42 &  38.0 & 0.5 & 0.4 & 21 & 0.68 & 0.68
 & \nodata & \nodata \\
GLG137 &  U & 00~41~33.20 & +40~33~37.10 &  44.8 &  8.5 &  4.5 &  39 &  5.70
 &  8.60 &  0.62 & -1.04$\pm$0.08 \\*
\nodata & \nodata & 0.40 & 0.44 &  18.2 & 0.7 & 0.2 & 4 & 0.55 & 0.55
 & \nodata & \nodata \\
GLG138 & Ex & 00~39~52.37 & +41~47~35.70 &  45.0 &  32.2 &  27.9 &  49 & 
 13.69 &  30.72 &  2.06 & \nodata \\*
\nodata & \nodata & 1.73 & 1.70 &  45.2 & 9.3 & 7.0 & 23 & 1.53 & 4.18
 & \nodata & \nodata \\
GLG139 & Ex & 00~39~41.62 & +41~45~34.51 &  45.2 &  36.1 &  23.9 &  12 & 
 12.24 &  26.35 &  2.13 & \nodata \\*
\nodata & \nodata & 1.69 & 2.45 &  45.5 & 17.1 & 7.5 & 2 & 1.58 & 4.58
 & \nodata & \nodata \\
GLG140 &  U & 00~46~48.93 & +41~14~02.96 &  45.7 &  5.2 &  4.6 &  7 &  55.83
 &  52.49 &  0.82 & $\leq$-3.00 \\*
\nodata & \nodata & 0.09 & 0.09 &  38.0 & 0.0 & 0.0 & 0 & 2.82 & 2.82
 & \nodata & \nodata \\
GLG141 &  U & 00~39~20.94 & +40~51~41.86 &  45.8 &  5.8 &  4.5 &  -17 &  4.70
 &  4.86 &  0.64 & $\leq$-1.03 \\*
\nodata & \nodata & 0.52 & 0.64 &  18.4 & 1.1 & 0.7 & -8 & 0.58 & 0.58
 & \nodata & \nodata \\
GLG142 &  U & 00~40~45.33 & +41~56~43.09 &  46.2 &  4.9 &  4.6 &  -53 &  5.00
 &  4.46 &  0.73 & $\leq$-0.39 \\*
\nodata & \nodata & 0.67 & 0.66 &  43.1 & 1.3 & 1.1 & -139 & 0.69 & 0.69
 & \nodata & \nodata \\
GLG143 & Ex & 00~40~20.68 & +41~53~51.05 &  46.3 &  47.5 &  41.6 &  -60 & 
 11.54 &  57.06 &  2.93 & \nodata \\*
\nodata & \nodata & 2.01 & 1.88 &  44.9 & 11.9 & 9.1 & -23 & 1.08 & 5.96
 & \nodata & \nodata \\
GLG144 &  U & 00~45~44.16 & +40~44~24.85 &  46.3 &  5.0 &  4.5 &  9 &  51.40
 &  46.56 &  0.95 & -0.39$\pm$0.03 \\*
\nodata & \nodata & 0.10 & 0.10 &  46.5 & 0.0 & 0.0 & 1 & 2.57 & 2.57
 & \nodata & \nodata \\
GLG145 &  U & 00~41~11.74 & +40~33~28.97 &  46.3 &  5.5 &  5.1 &  60 &  15.67
 &  17.83 &  0.64 & -0.76$\pm$0.05 \\*
\nodata & \nodata & 0.17 & 0.17 &  15.9 & 0.0 & 0.0 & 28 & 0.96 & 0.96
 & \nodata & \nodata \\
GLG146 &  U & 00~46~02.62 & +40~48~05.40 &  46.6 &  5.2 &  4.7 &  5 &  334.06
 &  327.84 &  0.71 & -0.90$\pm$0.03 \\*
\nodata & \nodata & 0.06 & 0.06 &  46.9 & 0.0 & 0.0 & 0 & 16.52 & 16.52
 & \nodata & \nodata \\
GLG147 &  U & 00~46~46.04 & +41~28~52.81 &  46.7 &  5.2 &  4.6 &  -0 &  9.60
 &  9.11 &  0.68 & -0.93$\pm$0.10 \\*
\nodata & \nodata & 0.30 & 0.33 &  29.0 & 0.3 & 0.2 & -0 & 0.75 & 0.75
 & \nodata & \nodata \\
GLG148 &  U & 00~39~29.13 & +41~46~08.12 &  47.3 &  6.1 &  4.8 &  14 &  197.52
 &  232.11 &  1.02 & -0.98$\pm$0.11 \\*
\nodata & \nodata & 0.06 & 0.07 &  47.7 & 0.0 & 0.0 & 0 & 10.71 & 10.71
 & \nodata & 0.03$\pm$0.01 \\
GLG149 &  U & 00~46~42.91 & +41~33~08.47 &  47.5 &  5.8 &  4.4 &  -89 &  7.13
 &  7.31 &  0.75 & $\leq$-2.22 \\*
\nodata & \nodata & 0.51 & 0.39 &  26.3 & 0.7 & 0.4 & -32 & 0.71 & 0.71
 & \nodata & \nodata \\
GLG150 &  U & 00~46~51.72 & +41~04~46.46 &  47.6 &  5.2 &  4.6 &  1 &  36.27
 &  34.51 &  0.95 & -0.94$\pm$0.16 \\*
\nodata & \nodata & 0.12 & 0.13 &  44.0 & 0.0 & 0.0 & 0 & 1.95 & 1.95
 & \nodata & 0.01$\pm$0.02 \\
GLG151 &  U & 00~43~09.60 & +40~28~44.56 &  47.7 &  5.3 &  5.1 &  60 &  69.64
 &  75.41 &  0.84 & -0.87$\pm$0.12 \\*
\nodata & \nodata & 0.08 & 0.08 &  34.0 & 0.0 & 0.0 & 17 & 3.68 & 3.68
 & \nodata & -0.00$\pm$0.01 \\
GLG152 &  U & 00~38~30.95 & +41~17~13.31 &  47.9 &  7.0 &  5.2 &  -24 &  5.31
 &  7.68 &  0.67 & -1.63$\pm$0.23 \\*
\nodata & \nodata & 0.42 & 0.50 &  39.3 & 0.7 & 0.4 & -7 & 0.56 & 0.56
 & \nodata & 0.19$\pm$0.03 \\
GLG153 & Ex & 00~42~02.86 & +42~03~37.61 &  48.0 &  40.0 &  26.8 &  28 & 
 18.88 &  50.52 &  3.60 & \nodata \\*
\nodata & \nodata & 1.83 & 2.26 &  36.4 & 16.2 & 7.2 & 4 & 2.21 & 7.45
 & \nodata & \nodata \\
GLG154 &  U & 00~38~38.50 & +41~28~37.12 &  48.0 &  5.3 &  4.7 &  9 &  59.92
 &  60.07 &  0.76 & -1.04$\pm$0.03 \\*
\nodata & \nodata & 0.08 & 0.08 &  44.8 & 0.0 & 0.0 & 1 & 3.05 & 3.05
 & \nodata & 0.03$\pm$0.00 \\
GLG155 &  U & 00~42~23.63 & +40~28~26.32 &  48.0 &  8.8 &  4.8 &  -10 &  3.97
 &  6.77 &  0.60 & -0.98$\pm$0.09 \\*
\nodata & \nodata & 0.38 & 0.65 &  27.8 & 1.2 & 0.3 & -1 & 0.46 & 0.46
 & \nodata & \nodata \\
GLG156 &  C & 00~39~31.51 & +41~47~42.99 &  48.0 &  31.5 &  19.8 &  21 & 
 18.93 &  29.51 &  3.38 & -1.16$\pm$0.11 \\*
\nodata & \nodata & 2.11 & 2.94 &  48.4 & 26.0 & 10.3 & 5 & 3.27 & 8.61
 & \nodata & \nodata \\
GLG157 &  U & 00~38~32.24 & +41~08~28.25 &  48.3 &  5.1 &  4.9 &  -16 &  15.90
 &  15.81 &  0.70 & -1.40$\pm$0.27 \\*
\nodata & \nodata & 0.19 & 0.20 &  34.2 & 0.1 & 0.0 & -18 & 0.98 & 0.98
 & \nodata & 0.07$\pm$0.03 \\
GLG158 &  U & 00~42~03.01 & +40~28~28.00 &  48.5 &  4.9 &  4.5 &  16 &  36.47
 &  32.59 &  0.80 & -1.24$\pm$0.12 \\*
\nodata & \nodata & 0.11 & 0.12 &  25.1 & 0.0 & 0.0 & 4 & 1.85 & 1.85
 & \nodata & 0.09$\pm$0.01 \\
GLG159 & El & 00~40~50.94 & +41~59~59.39 &  48.6 &  5.0 &  1.1 &  -0 &  19.94
 &  4.51 &  0.81 & $\leq$-0.40 \\*
\nodata & \nodata & 0.18 & 0.77 &  44.4 & 1.6 & 0.0 & -0 & 1.96 & 1.92
 & \nodata & \nodata \\
GLG160 &  U & 00~46~24.85 & +41~42~33.42 &  48.6 &  6.5 &  5.8 &  -61 &  9.12
 &  13.74 &  0.74 & $\leq$-2.99 \\*
\nodata & \nodata & 0.30 & 0.28 &  19.1 & 0.2 & 0.1 & -29 & 0.75 & 0.75
 & \nodata & \nodata \\
GLG161 &  C & 00~39~32.79 & +40~43~59.63 &  48.6 &  29.3 &  23.2 &  20 & 
 18.14 &  30.74 &  3.16 & -0.58$\pm$0.17 \\*
\nodata & \nodata & 2.10 & 2.50 &  14.1 & 18.1 & 11.4 & 9 & 2.85 & 7.40
 & \nodata & -0.02$\pm$0.04 \\
GLG162 &  C & 00~46~38.36 & +40~54~24.10 &  48.9 &  22.4 &  21.4 &  -67 & 
 75.99 &  91.20 &  6.14 & -0.79$\pm$0.05 \\*
\nodata & \nodata & 1.27 & 1.23 &  48.4 & 4.5 & 4.1 & -100 & 8.56 & 12.45
 & \nodata & \nodata \\
GLG163 &  U & 00~38~33.16 & +41~28~51.19 &  49.0 &  6.2 &  4.7 &  20 &  7.09
 &  8.30 &  0.80 & -0.34$\pm$0.08 \\*
\nodata & \nodata & 0.40 & 0.50 &  45.7 & 0.7 & 0.4 & 7 & 0.72 & 0.72
 & \nodata & \nodata \\
GLG164 &  U & 00~39~01.01 & +41~41~35.55 &  49.1 &  7.3 &  4.8 &  34 &  4.69
 &  6.54 &  0.74 & $\leq$-0.65 \\*
\nodata & \nodata & 0.55 & 0.64 &  49.2 & 1.3 & 0.5 & 9 & 0.59 & 0.59
 & \nodata & \nodata \\
GLG165 &  U & 00~43~29.89 & +40~27~46.59 &  49.2 &  6.8 &  5.2 &  12 &  5.18
 &  7.37 &  0.59 & -0.77$\pm$0.08 \\*
\nodata & \nodata & 0.36 & 0.46 &  37.5 & 0.5 & 0.3 & 3 & 0.51 & 0.51
 & \nodata & \nodata \\
GLG166 &  U & 00~45~24.40 & +41~55~37.77 &  49.2 &  5.6 &  4.5 &  -9 &  4.96
 &  4.98 &  0.68 & -0.76$\pm$0.08 \\*
\nodata & \nodata & 0.53 & 0.65 &  11.2 & 1.1 & 0.7 & -5 & 0.62 & 0.62
 & \nodata & \nodata \\
GLG167 &  U & 00~46~22.40 & +41~44~19.29 &  49.2 &  6.5 &  4.3 &  -19 &  5.43
 &  6.10 &  0.60 & -0.45$\pm$0.17 \\*
\nodata & \nodata & 0.39 & 0.53 &  18.0 & 0.8 & 0.3 & -4 & 0.55 & 0.55
 & \nodata & 0.07$\pm$0.02 \\
GLG168 &  U & 00~46~36.48 & +40~52~56.51 &  49.3 &  6.1 &  5.4 &  78 &  4.12
 &  5.49 &  0.70 & $\leq$-0.53 \\*
\nodata & \nodata & 0.66 & 0.59 &  49.0 & 1.2 & 0.9 & 82 & 0.55 & 0.55
 & \nodata & \nodata \\
GLG169 &  U & 00~38~39.01 & +41~33~34.41 &  49.4 &  7.6 &  6.2 &  67 &  12.96
 &  24.42 &  0.79 & -0.93$\pm$0.05 \\*
\nodata & \nodata & 0.21 & 0.19 &  47.7 & 0.1 & 0.0 & 10 & 1.01 & 1.01
 & \nodata & \nodata \\
GLG171 &  U & 00~46~48.83 & +41~35~56.84 &  49.5 &  5.7 &  4.7 &  -2 &  17.69
 &  18.88 &  0.74 & $\leq$-2.90 \\*
\nodata & \nodata & 0.17 & 0.20 &  25.7 & 0.1 & 0.0 & -0 & 1.09 & 1.09
 & \nodata & \nodata \\
GLG170 &  U & 00~41~28.05 & +42~03~42.69 &  49.5 &  5.1 &  4.8 &  -86 &  7.34
 &  7.20 &  0.73 & -0.48$\pm$0.09 \\*
\nodata & \nodata & 0.44 & 0.42 &  41.4 & 0.5 & 0.4 & -145 & 0.71 & 0.71
 & \nodata & \nodata \\
GLG172 &  U & 00~46~41.99 & +41~40~34.43 &  50.4 &  7.4 &  4.8 &  36 &  6.32
 &  9.01 &  0.65 & 0.18$\pm$0.31 \\*
\nodata & \nodata & 0.36 & 0.41 &  22.4 & 0.5 & 0.2 & 5 & 0.59 & 0.59
 & \nodata & -0.08$\pm$0.04 \\
GLG173 &  U & 00~40~39.85 & +42~01~06.08 &  50.6 &  7.1 &  5.2 &  -87 &  5.11
 &  7.60 &  0.77 & $\leq$-0.76 \\*
\nodata & \nodata & 0.61 & 0.45 &  46.7 & 1.0 & 0.5 & -28 & 0.61 & 0.61
 & \nodata & \nodata \\
GLG174 &  U & 00~47~03.49 & +41~31~41.93 &  50.7 &  7.6 &  4.8 &  -6 &  10.48
 &  15.22 &  0.55 & -1.12$\pm$0.06 \\*
\nodata & \nodata & 0.16 & 0.24 &  30.1 & 0.1 & 0.0 & -0 & 0.74 & 0.74
 & \nodata & \nodata \\
GLG175 &  U & 00~45~42.05 & +41~55~10.13 &  50.9 &  5.4 &  4.7 &  -16 &  10.37
 &  10.51 &  0.72 & -0.79$\pm$0.14 \\*
\nodata & \nodata & 0.28 & 0.32 &  11.6 & 0.2 & 0.2 & -7 & 0.79 & 0.79
 & \nodata & 0.04$\pm$0.02 \\
GLG176 &  U & 00~46~17.74 & +40~44~40.40 &  50.9 &  5.0 &  4.3 &  46 &  6.12
 &  5.20 &  0.66 & $\leq$-0.50 \\*
\nodata & \nodata & 0.50 & 0.50 &  51.4 & 0.8 & 0.5 & 38 & 0.66 & 0.66
 & \nodata & \nodata \\
GLG177 &  U & 00~39~39.79 & +41~54~50.80 &  51.9 &  5.2 &  4.6 &  3 &  19.85
 &  19.06 &  0.80 & -0.87$\pm$0.07 \\*
\nodata & \nodata & 0.17 & 0.19 &  51.5 & 0.0 & 0.0 & 1 & 1.18 & 1.18
 & \nodata & \nodata \\
GLG178 & Ex & 00~38~16.55 & +41~28~22.37 &  51.9 &  38.8 &  36.6 &  -55 & 
 13.06 &  46.39 &  2.93 & \nodata \\*
\nodata & \nodata & 2.04 & 2.00 &  48.0 & 12.0 & 10.7 & -59 & 1.40 & 5.90
 & \nodata & \nodata \\
GLG179 &  U & 00~47~21.97 & +41~12~32.50 &  52.0 &  11.2 &  6.1 &  66 &  6.14
 &  16.70 &  0.80 & -1.46$\pm$0.25 \\*
\nodata & \nodata & 0.43 & 0.29 &  43.8 & 0.5 & 0.1 & 4 & 0.65 & 0.65
 & \nodata & 0.10$\pm$0.03 \\
GLG180 &  U & 00~39~29.80 & +41~53~13.40 &  52.0 &  5.6 &  5.1 &  -43 &  11.93
 &  13.57 &  0.79 & $\leq$-1.15 \\*
\nodata & \nodata & 0.27 & 0.27 &  52.0 & 0.2 & 0.1 & -26 & 0.88 & 0.88
 & \nodata & \nodata \\
GLG181 &  U & 00~38~14.05 & +41~05~08.07 &  52.3 &  5.3 &  5.2 &  -20 &  4.87
 &  5.36 &  0.61 & -0.86$\pm$0.15 \\*
\nodata & \nodata & 0.50 & 0.51 &  35.1 & 0.7 & 0.7 & -121 & 0.54 & 0.54
 & \nodata & \nodata \\
GLG182 &  U & 00~39~08.25 & +41~49~21.62 &  52.4 &  5.0 &  4.6 &  20 &  13.22
 &  11.97 &  0.61 & $\leq$-1.07 \\*
\nodata & \nodata & 0.21 & 0.22 &  52.8 & 0.1 & 0.1 & 12 & 0.83 & 0.83
 & \nodata & \nodata \\
GLG183 &  U & 00~42~04.74 & +40~24~05.96 &  52.7 &  5.8 &  4.9 &  85 &  20.22
 &  23.12 &  0.88 & -0.84$\pm$0.14 \\*
\nodata & \nodata & 0.20 & 0.17 &  28.1 & 0.0 & 0.0 & 19 & 1.28 & 1.28
 & \nodata & 0.05$\pm$0.02 \\
GLG184 &  U & 00~38~05.61 & +41~20~16.58 &  52.7 &  5.7 &  5.0 &  30 &  7.77
 &  8.78 &  0.64 & $\leq$-0.85 \\*
\nodata & \nodata & 0.32 & 0.35 &  44.9 & 0.3 & 0.2 & 16 & 0.65 & 0.65
 & \nodata & \nodata \\
GLG185 & Ex & 00~46~45.22 & +41~44~43.68 &  53.0 &  50.8 &  35.2 &  12 & 
 16.42 &  73.38 &  3.51 & \nodata \\*
\nodata & \nodata & 1.46 & 2.04 &  21.0 & 11.8 & 5.6 & 1 & 1.48 & 7.26
 & \nodata & \nodata \\
GLG186 &  U & 00~38~24.83 & +41~37~06.24 &  53.1 &  5.3 &  4.7 &  7 &  710.20
 &  710.23 &  1.64 & 0.98$\pm$0.03 \\*
\nodata & \nodata & 0.06 & 0.06 &  51.9 & 0.0 & 0.0 & 0 & 35.47 & 35.47
 & \nodata & -0.14$\pm$0.00 \\
GLG187 &  C & 00~45~52.70 & +40~36~27.58 &  53.2 &  38.0 &  32.2 &  41 & 
 24.05 &  73.69 &  4.13 & -1.62$\pm$0.09 \\*
\nodata & \nodata & 1.66 & 1.69 &  52.8 & 9.0 & 6.5 & 13 & 2.39 & 8.33
 & \nodata & \nodata \\
GLG188 & Ex & 00~47~08.31 & +41~37~23.65 &  53.5 &  46.0 &  39.0 &  -28 & 
 13.78 &  61.78 &  3.29 & \nodata \\*
\nodata & \nodata & 1.84 & 2.01 &  27.8 & 12.0 & 8.6 & -9 & 1.32 & 6.67
 & \nodata & \nodata \\
GLG189 &  C & 00~39~48.25 & +40~34~35.00 &  53.5 &  18.8 &  16.5 &  69 & 
 16.20 &  12.57 &  2.84 & -1.29$\pm$0.45 \\*
\nodata & \nodata & 3.56 & 3.22 &  12.1 & 36.2 & 27.8 & 120 & 5.27 & 11.71
 & \nodata & 0.14$\pm$0.15 \\
GLG190 &  U & 00~45~57.68 & +41~56~08.27 &  53.5 &  6.5 &  5.6 &  -41 &  4.80
 &  7.00 &  0.69 & -0.73$\pm$0.23 \\*
\nodata & \nodata & 0.50 & 0.51 &  12.6 & 0.8 & 0.6 & -27 & 0.55 & 0.55
 & \nodata & -0.00$\pm$0.03 \\
GLG191 &  U & 00~39~15.41 & +41~52~42.42 &  53.6 &  6.3 &  5.2 &  31 &  5.33
 &  6.99 &  0.59 & $\leq$-0.70 \\*
\nodata & \nodata & 0.40 & 0.43 &  53.8 & 0.5 & 0.3 & 13 & 0.52 & 0.52
 & \nodata & \nodata \\
GLG192 &  U & 00~42~36.11 & +40~22~28.21 &  53.8 &  5.1 &  4.7 &  -15 &  52.04
 &  50.16 &  1.00 & -0.71$\pm$0.14 \\*
\nodata & \nodata & 0.10 & 0.10 &  33.4 & 0.0 & 0.0 & -3 & 2.68 & 2.68
 & \nodata & 0.00$\pm$0.02 \\
GLG193 &  U & 00~46~09.68 & +41~54~40.70 &  54.0 &  5.4 &  5.1 &  46 &  7.82
 &  8.63 &  0.68 & -0.93$\pm$0.14 \\*
\nodata & \nodata & 0.36 & 0.35 &  13.6 & 0.3 & 0.3 & 64 & 0.68 & 0.68
 & \nodata & 0.07$\pm$0.02 \\
GLG194 &  U & 00~47~27.06 & +41~28~26.28 &  54.1 &  5.3 &  4.5 &  31 &  5.27
 &  5.09 &  0.70 & $\leq$-0.71 \\*
\nodata & \nodata & 0.56 & 0.60 &  35.4 & 1.0 & 0.7 & 26 & 0.64 & 0.64
 & \nodata & \nodata \\
GLG195 &  U & 00~38~33.71 & +40~49~56.58 &  54.3 &  5.9 &  4.6 &  0 &  6.82 & 
 7.49 &  0.67 & -0.74$\pm$0.10 \\*
\nodata & \nodata & 0.35 & 0.45 &  24.4 & 0.5 & 0.3 & 0 & 0.64 & 0.64
 & \nodata & \nodata \\
GLG196 &  U & 00~47~05.98 & +40~52~37.33 &  54.4 &  5.0 &  4.3 &  -1 &  9.46
 &  8.13 &  0.75 & $\leq$-0.80 \\*
\nodata & \nodata & 0.34 & 0.39 &  53.6 & 0.4 & 0.3 & -0 & 0.80 & 0.80
 & \nodata & \nodata \\
GLG197 &  U & 00~37~57.39 & +41~21~55.09 &  54.4 &  6.7 &  5.4 &  -11 &  4.31
 &  6.24 &  0.69 & $\leq$-0.62 \\*
\nodata & \nodata & 0.51 & 0.63 &  47.1 & 1.1 & 0.7 & -5 & 0.54 & 0.54
 & \nodata & \nodata \\
GLG198 &  U & 00~40~30.29 & +40~27~54.50 &  54.7 &  6.2 &  4.7 &  13 &  10.15
 &  11.79 &  0.74 & -0.08$\pm$0.20 \\*
\nodata & \nodata & 0.26 & 0.33 &  15.4 & 0.3 & 0.1 & 2 & 0.79 & 0.79
 & \nodata & -0.07$\pm$0.02 \\
GLG199 &  U & 00~47~26.87 & +41~31~58.37 &  54.9 &  7.7 &  5.3 &  84 &  30.26
 &  49.06 &  0.79 & -0.98$\pm$0.13 \\*
\nodata & \nodata & 0.12 & 0.09 &  33.4 & 0.0 & 0.0 & 3 & 2.00 & 2.00
 & \nodata & 0.01$\pm$0.02 \\
GLG200 &  U & 00~41~11.33 & +40~24~10.59 &  55.1 &  4.9 &  4.6 &  13 &  51.26
 &  45.74 &  0.96 & -0.98$\pm$0.12 \\*
\nodata & \nodata & 0.10 & 0.11 &  21.5 & 0.0 & 0.0 & 4 & 2.58 & 2.58
 & \nodata & 0.02$\pm$0.01 \\
GLG201 & Ex & 00~37~52.75 & +41~22~55.19 &  55.4 &  52.8 &  33.6 &  -74 & 
 12.22 &  54.22 &  2.87 & \nodata \\*
\nodata & \nodata & 2.32 & 1.59 &  48.4 & 15.6 & 6.3 & -8 & 1.17 & 5.87
 & \nodata & \nodata \\
GLG202 & Ex & 00~46~03.25 & +41~58~03.73 &  55.7 &  76.7 &  40.0 &  -85 & 
 14.62 &  112.04 &  3.62 & \nodata \\*
\nodata & \nodata & 2.10 & 1.11 &  13.0 & 12.3 & 3.3 & -3 & 1.10 & 8.73
 & \nodata & \nodata \\
GLG203 &  U & 00~41~53.42 & +40~21~17.29 &  55.9 &  6.2 &  5.5 &  -7 &  26.77
 &  36.97 &  1.00 & -0.94$\pm$0.08 \\*
\nodata & \nodata & 0.14 & 0.15 &  28.5 & 0.0 & 0.0 & -1 & 1.71 & 1.71
 & \nodata & 0.05$\pm$0.01 \\
GLG204 & El & 00~45~36.76 & +40~30~03.61 &  56.3 &  12.5 &  5.3 &  27 &  26.22
 &  70.04 &  0.72 & -0.65$\pm$0.04 \\*
\nodata & \nodata & 0.09 & 0.12 &  54.5 & 0.0 & 0.0 & 0 & 1.51 & 4.29
 & \nodata & \nodata \\
GLG205 & El & 00~42~54.34 & +40~19~44.27 &  56.5 &  12.1 &  5.5 &  6 &  5.48
 &  14.59 &  0.99 & -1.17$\pm$0.11 \\*
\nodata & \nodata & 0.33 & 0.69 &  37.7 & 1.3 & 0.2 & 0 & 0.53 & 1.88
 & \nodata & \nodata \\
GLG206 &  U & 00~46~53.42 & +40~44~11.53 &  56.6 &  6.4 &  4.8 &  39 &  18.63
 &  22.80 &  0.80 & -0.75$\pm$0.05 \\*
\nodata & \nodata & 0.17 & 0.18 &  57.0 & 0.1 & 0.0 & 4 & 1.19 & 1.19
 & \nodata & \nodata \\
GLG207 &  C & 00~46~53.40 & +41~49~04.54 &  56.7 &  36.1 &  24.7 &  12 & 
 20.15 &  44.80 &  4.13 & -0.74$\pm$0.15 \\*
\nodata & \nodata & 1.98 & 2.79 &  20.3 & 22.2 & 10.3 & 2 & 2.89 & 9.29
 & \nodata & -0.03$\pm$0.03 \\
GLG208 &  U & 00~44~47.83 & +42~08~19.09 &  56.7 &  7.1 &  4.9 &  16 &  6.16
 &  8.48 &  0.76 & -1.07$\pm$0.16 \\*
\nodata & \nodata & 0.39 & 0.53 &  19.0 & 0.8 & 0.3 & 3 & 0.65 & 0.65
 & \nodata & 0.09$\pm$0.02 \\
GLG209 &  U & 00~42~16.10 & +40~19~35.57 &  56.9 &  5.1 &  4.9 &  25 &  10.57
 &  10.47 &  0.85 & -0.75$\pm$0.09 \\*
\nodata & \nodata & 0.34 & 0.35 &  32.5 & 0.3 & 0.3 & 52 & 0.89 & 0.89
 & \nodata & \nodata \\
GLG210 &  U & 00~38~07.90 & +40~52~53.75 &  57.3 &  7.6 &  5.2 &  82 &  7.03
 &  11.16 &  0.77 & -0.70$\pm$0.00 \\*
\nodata & \nodata & 0.45 & 0.31 &  29.7 & 0.5 & 0.2 & 14 & 0.67 & 0.67
 & \nodata & 0.08$\pm$0.00 \\
GLG211 &  C & 00~38~57.30 & +41~54~42.39 &  57.4 &  28.0 &  18.0 &  -2 & 
 32.03 &  40.38 &  3.10 & -0.61$\pm$0.08 \\*
\nodata & \nodata & 1.17 & 1.82 &  57.8 & 9.2 & 3.8 & -0 & 3.97 & 6.56
 & \nodata & \nodata \\
GLG212 &  U & 00~45~56.26 & +40~30~26.61 &  58.2 &  5.3 &  4.7 &  16 &  18.32
 &  18.49 &  0.83 & $\leq$-1.36 \\*
\nodata & \nodata & 0.19 & 0.21 &  57.2 & 0.1 & 0.0 & 6 & 1.14 & 1.14
 & \nodata & \nodata \\
GLG213 & El & 00~47~33.13 & +41~38~54.80 &  58.3 &  9.9 &  1.4 &  89 &  9.07
 &  4.86 &  0.84 & $\leq$-0.58 \\*
\nodata & \nodata & 1.46 & 0.21 &  30.6 & 5.9 & 0.1 & 4 & 0.97 & 2.53
 & \nodata & \nodata \\
GLG214 &  U & 00~42~33.65 & +40~17~48.46 &  58.5 &  5.3 &  4.9 &  -19 &  7.73
 &  7.99 &  0.99 & $\leq$-0.94 \\*
\nodata & \nodata & 0.52 & 0.55 &  36.1 & 0.8 & 0.7 & -30 & 0.90 & 0.90
 & \nodata & \nodata \\
GLG215 &  U & 00~47~42.26 & +41~35~04.28 &  58.6 &  6.6 &  4.3 &  52 &  3.72
 &  4.20 &  0.51 & $\leq$-0.44 \\*
\nodata & \nodata & 0.61 & 0.55 &  34.0 & 1.3 & 0.5 & 14 & 0.45 & 0.45
 & \nodata & \nodata \\
GLG216 &  U & 00~37~59.88 & +40~53~10.18 &  58.6 &  5.0 &  4.8 &  -1 &  30.02
 &  28.95 &  0.72 & -1.30$\pm$0.07 \\*
\nodata & \nodata & 0.12 & 0.12 &  31.0 & 0.0 & 0.0 & -1 & 1.59 & 1.59
 & \nodata & \nodata \\
GLG217 &  U & 00~46~42.73 & +41~55~02.49 &  58.8 &  6.1 &  5.1 &  60 &  9.85
 &  12.22 &  0.74 & -0.64$\pm$0.25 \\*
\nodata & \nodata & 0.31 & 0.28 &  16.9 & 0.2 & 0.1 & 20 & 0.78 & 0.78
 & \nodata & 0.01$\pm$0.03 \\
GLG218 &  U & 00~37~43.32 & +41~01~20.39 &  58.8 &  5.0 &  4.5 &  24 &  5.63
 &  5.08 &  0.72 & $\leq$-0.61 \\*
\nodata & \nodata & 0.55 & 0.59 &  37.8 & 1.0 & 0.8 & 32 & 0.68 & 0.68
 & \nodata & \nodata \\
GLG219 &  U & 00~47~38.16 & +40~55~23.99 &  58.8 &  6.4 &  5.5 &  88 &  61.12
 &  86.53 &  0.73 & -0.92$\pm$0.03 \\*
\nodata & \nodata & 0.08 & 0.07 &  56.7 & 0.0 & 0.0 & 4 & 3.66 & 3.66
 & \nodata & \nodata \\
GLG220 &  C & 00~46~00.02 & +40~30~10.90 &  58.9 &  26.3 &  25.1 &  37 & 
 49.07 &  80.94 &  5.74 & -1.06$\pm$0.08 \\*
\nodata & \nodata & 1.54 & 1.56 &  57.9 & 6.9 & 6.3 & 56 & 5.73 & 11.72
 & \nodata & \nodata \\
GLG221 &  U & 00~39~15.55 & +42~00~23.37 &  59.0 &  7.8 &  4.6 &  -1 &  4.44
 &  6.35 &  0.76 & $\leq$1.55 \\*
\nodata & \nodata & 0.47 & 0.80 &  58.6 & 1.7 & 0.6 & -0 & 0.59 & 0.59
 & \nodata & \nodata \\
GLG222 &  U & 00~39~15.41 & +42~00~31.36 &  59.1 &  9.4 &  5.2 &  -19 &  9.76
 &  19.11 &  0.80 & $\leq$-0.18 \\*
\nodata & \nodata & 0.21 & 0.32 &  58.7 & 0.3 & 0.0 & -1 & 0.83 & 0.83
 & \nodata & \nodata \\
GLG223 &  U & 00~37~42.57 & +41~33~36.58 &  59.4 &  6.3 &  4.3 &  18 &  6.86
 &  7.37 &  0.82 & $\leq$-0.73 \\*
\nodata & \nodata & 0.43 & 0.58 &  56.3 & 0.9 & 0.4 & 5 & 0.75 & 0.75
 & \nodata & \nodata \\
GLG224 &  U & 00~39~50.24 & +40~26~55.81 &  59.5 &  5.3 &  4.4 &  -12 &  6.82
 &  6.38 &  0.80 & 0.23$\pm$0.21 \\*
\nodata & \nodata & 0.48 & 0.56 &  14.0 & 0.8 & 0.6 & -8 & 0.76 & 0.76
 & \nodata & \nodata \\
GLG225 &  U & 00~37~52.82 & +41~39~16.22 &  59.5 &  5.8 &  5.0 &  -51 &  8.67
 &  10.04 &  0.87 & -1.00$\pm$0.14 \\*
\nodata & \nodata & 0.41 & 0.40 &  58.1 & 0.5 & 0.3 & -30 & 0.82 & 0.82
 & \nodata & \nodata \\
GLG226 &  U & 00~43~20.78 & +42~15~52.43 &  59.9 &  5.6 &  4.7 &  73 &  4.54
 &  4.79 &  0.66 & $\leq$-0.55 \\*
\nodata & \nodata & 0.65 & 0.56 &  33.8 & 1.1 & 0.8 & 57 & 0.58 & 0.58
 & \nodata & \nodata \\
GLG227 &  C & 00~38~30.56 & +41~52~31.64 &  59.9 &  23.2 &  19.9 &  40 & 
 120.12 &  138.53 &  4.16 & -0.75$\pm$0.04 \\*
\nodata & \nodata & 0.54 & 0.56 &  60.4 & 0.9 & 0.7 & 7 & 8.83 & 10.40
 & \nodata & \nodata \\
GLG228 & Ex & 00~48~02.12 & +41~25~32.24 &  60.0 &  45.5 &  39.3 &  -37 & 
 18.08 &  80.87 &  4.23 & \nodata \\*
\nodata & \nodata & 1.85 & 1.92 &  42.2 & 11.3 & 8.4 & -13 & 1.72 & 8.57
 & \nodata & \nodata \\
GLG229 &  U & 00~39~32.09 & +42~04~24.93 &  60.2 &  5.1 &  4.8 &  -52 &  7.64
 &  7.40 &  0.64 & -0.15$\pm$0.08 \\*
\nodata & \nodata & 0.37 & 0.36 &  58.6 & 0.3 & 0.3 & -75 & 0.66 & 0.66
 & \nodata & \nodata \\
GLG230 &  C & 00~44~21.60 & +40~18~52.49 &  60.2 &  21.5 &  19.2 &  -15 & 
 82.50 &  85.52 &  2.87 & -0.89$\pm$0.17 \\*
\nodata & \nodata & 0.55 & 0.61 &  50.7 & 1.0 & 0.8 & -4 & 6.31 & 6.74
 & \nodata & 0.01$\pm$0.02 \\
GLG231 &  U & 00~37~38.17 & +40~59~40.59 &  60.2 &  5.1 &  4.4 &  -8 &  6.49
 &  5.86 &  0.68 & -0.50$\pm$0.14 \\*
\nodata & \nodata & 0.44 & 0.50 &  37.7 & 0.7 & 0.5 & -6 & 0.66 & 0.66
 & \nodata & \nodata \\
GLG232 &  U & 00~42~22.09 & +40~16~05.35 &  60.3 &  4.9 &  4.7 &  -74 &  33.04
 &  30.36 &  1.41 & -0.24$\pm$0.00 \\*
\nodata & \nodata & 0.20 & 0.19 &  35.6 & 0.1 & 0.0 & -82 & 2.00 & 2.00
 & \nodata & -0.05$\pm$0.00 \\
GLG233 &  C & 00~43~58.56 & +42~15~22.92 &  60.6 &  19.6 &  17.8 &  43 & 
 23.59 &  20.66 &  2.92 & -1.60$\pm$0.26 \\*
\nodata & \nodata & 2.24 & 2.25 &  28.8 & 15.3 & 12.6 & 63 & 4.92 & 8.24
 & \nodata & 0.11$\pm$0.08 \\
GLG234 &  U & 00~37~21.95 & +41~16~51.30 &  60.8 &  6.4 &  5.3 &  -43 &  10.79
 &  14.58 &  0.66 & -1.03$\pm$0.09 \\*
\nodata & \nodata & 0.23 & 0.23 &  49.7 & 0.1 & 0.1 & -10 & 0.78 & 0.78
 & \nodata & \nodata \\
GLG235 &  U & 00~42~11.13 & +42~17~03.73 &  61.1 &  5.3 &  4.8 &  9 &  118.84
 &  120.22 &  0.82 & -0.55$\pm$0.13 \\*
\nodata & \nodata & 0.07 & 0.07 &  43.9 & 0.0 & 0.0 & 0 & 6.03 & 6.03
 & \nodata & -0.01$\pm$0.02 \\
GLG236 &  U & 00~39~08.18 & +42~02~08.44 &  61.2 &  5.9 &  4.7 &  30 &  8.31
 &  9.27 &  0.74 & $\leq$-0.89 \\*
\nodata & \nodata & 0.34 & 0.38 &  60.7 & 0.4 & 0.2 & 10 & 0.73 & 0.73
 & \nodata & \nodata \\
GLG237 &  U & 00~40~44.36 & +42~13~20.20 &  61.3 &  7.7 &  4.1 &  13 &  5.79
 &  7.33 &  0.87 & $\leq$-0.73 \\*
\nodata & \nodata & 0.44 & 0.76 &  53.8 & 1.6 & 0.4 & 2 & 0.72 & 0.72
 & \nodata & \nodata \\
GLG238 &  C & 00~47~23.09 & +40~44~07.37 &  61.4 &  23.9 &  21.6 &  -29 & 
 114.11 &  147.56 &  5.84 & -0.81$\pm$0.04 \\*
\nodata & \nodata & 0.74 & 0.78 &  61.5 & 1.7 & 1.4 & -11 & 9.36 & 12.74
 & \nodata & \nodata \\
GLG239 &  U & 00~40~44.30 & +42~13~27.27 &  61.4 &  5.7 &  4.4 &  -12 &  7.58
 &  7.73 &  0.72 & $\leq$-0.77 \\*
\nodata & \nodata & 0.36 & 0.45 &  53.8 & 0.5 & 0.3 & -4 & 0.70 & 0.70
 & \nodata & \nodata \\
GLG240 &  U & 00~46~12.83 & +42~04~13.22 &  61.5 &  6.4 &  5.3 &  -16 &  10.61
 &  14.37 &  0.80 & -0.32$\pm$0.05 \\*
\nodata & \nodata & 0.26 & 0.30 &  13.9 & 0.2 & 0.1 & -4 & 0.84 & 0.84
 & \nodata & \nodata \\
GLG241 &  U & 00~38~53.26 & +41~59~59.34 &  61.6 &  5.1 &  4.8 &  8 &  14.13
 &  13.72 &  0.84 & -0.52$\pm$0.07 \\*
\nodata & \nodata & 0.25 & 0.27 &  61.6 & 0.1 & 0.1 & 8 & 1.00 & 1.00
 & \nodata & \nodata \\
GLG242 &  C & 00~46~54.98 & +40~36~19.39 &  61.7 &  28.5 &  22.3 &  12 & 
 160.25 &  253.91 &  6.23 & -1.07$\pm$0.04 \\*
\nodata & \nodata & 0.47 & 0.59 &  62.2 & 0.9 & 0.5 & 1 & 11.10 & 17.79
 & \nodata & \nodata \\
GLG243 &  U & 00~46~09.25 & +42~05~25.56 &  62.0 &  5.7 &  4.8 &  11 &  7.68
 &  8.27 &  0.67 & -0.83$\pm$0.05 \\*
\nodata & \nodata & 0.33 & 0.39 &  14.1 & 0.4 & 0.3 & 5 & 0.67 & 0.67
 & \nodata & \nodata \\
GLG244 &  U & 00~37~45.69 & +41~42~48.98 &  62.1 &  7.0 &  5.1 &  -81 &  5.32
 &  7.48 &  0.70 & $\leq$-0.75 \\*
\nodata & \nodata & 0.56 & 0.41 &  61.3 & 0.8 & 0.4 & -23 & 0.59 & 0.59
 & \nodata & \nodata \\
GLG245 & Ex & 00~37~27.90 & +41~34~18.26 &  62.2 &  47.8 &  21.0 &  -2 & 
 13.80 &  34.60 &  3.71 & \nodata \\*
\nodata & \nodata & 1.92 & 4.35 &  58.9 & 52.5 & 10.1 & -0 & 2.25 & 9.68
 & \nodata & \nodata \\
GLG246 &  U & 00~40~06.32 & +40~21~45.83 &  62.3 &  5.3 &  5.0 &  -37 &  21.63
 &  22.90 &  0.82 & -0.96$\pm$0.13 \\*
\nodata & \nodata & 0.16 & 0.17 &  16.9 & 0.0 & 0.0 & -23 & 1.29 & 1.29
 & \nodata & 0.03$\pm$0.01 \\
GLG247 &  C & 00~47~49.57 & +41~41~50.56 &  62.3 &  26.5 &  22.5 &  -41 & 
 27.46 &  40.83 &  4.04 & -0.87$\pm$0.16 \\*
\nodata & \nodata & 2.05 & 2.08 &  31.5 & 13.7 & 9.9 & -25 & 4.18 & 9.25
 & \nodata & 0.03$\pm$0.04 \\
GLG248 &  U & 00~37~15.80 & +41~25~01.68 &  62.5 &  6.0 &  4.5 &  26 &  5.13
 &  5.54 &  0.76 & $\leq$-0.54 \\*
\nodata & \nodata & 0.57 & 0.67 &  55.3 & 1.3 & 0.7 & 12 & 0.66 & 0.66
 & \nodata & \nodata \\
GLG249 &  C & 00~38~27.51 & +41~56~18.55 &  62.7 &  26.0 &  19.8 &  48 & 
 51.48 &  66.35 &  3.58 & -0.73$\pm$0.06 \\*
\nodata & \nodata & 1.08 & 1.04 &  63.2 & 3.9 & 2.2 & 9 & 5.00 & 7.27
 & \nodata & \nodata \\
GLG250 &  U & 00~47~31.20 & +41~49~23.74 &  62.8 &  9.1 &  4.9 &  26 &  7.67
 &  13.75 &  0.79 & -1.32$\pm$0.14 \\*
\nodata & \nodata & 0.30 & 0.42 &  25.3 & 0.5 & 0.1 & 2 & 0.71 & 0.71
 & \nodata & 0.14$\pm$0.02 \\
GLG251 & Ex & 00~43~14.27 & +42~18~53.18 &  62.8 &  61.1 &  32.2 &  -84 & 
 17.04 &  83.82 &  3.97 & \nodata \\*
\nodata & \nodata & 2.45 & 1.31 &  36.6 & 16.7 & 4.6 & -5 & 1.53 & 8.32
 & \nodata & \nodata \\
GLG252 &  U & 00~41~27.84 & +40~15~01.93 &  63.0 &  8.7 &  5.2 &  57 &  13.36
 &  24.19 &  0.95 & -1.27$\pm$0.31 \\*
\nodata & \nodata & 0.27 & 0.22 &  29.2 & 0.2 & 0.0 & 4 & 1.07 & 1.07
 & \nodata & 0.06$\pm$0.04 \\
GLG253 &  U & 00~46~25.10 & +42~04~27.53 &  63.2 &  5.9 &  5.3 &  -69 &  11.19
 &  14.00 &  0.86 & -1.11$\pm$0.04 \\*
\nodata & \nodata & 0.31 & 0.29 &  14.5 & 0.2 & 0.2 & -39 & 0.90 & 0.90
 & \nodata & \nodata \\
GLG254 &  U & 00~42~28.41 & +42~19~26.33 &  63.2 &  5.8 &  4.4 &  -13 &  7.00
 &  7.22 &  0.80 & -0.55$\pm$0.16 \\*
\nodata & \nodata & 0.42 & 0.54 &  43.1 & 0.8 & 0.4 & -5 & 0.74 & 0.74
 & \nodata & \nodata \\
GLG255 &  U & 00~48~11.54 & +41~00~40.85 &  63.2 &  6.0 &  4.8 &  -22 &  7.75
 &  8.98 &  0.62 & -0.66$\pm$0.10 \\*
\nodata & \nodata & 0.30 & 0.35 &  58.5 & 0.3 & 0.2 & -6 & 0.63 & 0.63
 & \nodata & \nodata \\
GLG256 &  U & 00~41~04.45 & +40~16~01.00 &  63.2 &  5.7 &  4.1 &  18 &  5.67
 &  5.27 &  0.77 & $\leq$-0.51 \\*
\nodata & \nodata & 0.54 & 0.69 &  25.8 & 1.4 & 0.7 & 8 & 0.72 & 0.72
 & \nodata & \nodata \\
GLG257 & Ex & 00~44~16.31 & +40~15~12.48 &  63.4 &  48.0 &  26.2 &  -9 & 
 16.96 &  53.30 &  3.12 & \nodata \\*
\nodata & \nodata & 1.34 & 2.36 &  52.3 & 15.8 & 4.7 & -0 & 1.73 & 6.42
 & \nodata & \nodata \\
GLG258 &  U & 00~37~19.68 & +41~00~12.38 &  63.4 &  5.1 &  5.0 &  24 &  12.54
 &  12.81 &  0.83 & -1.01$\pm$0.14 \\*
\nodata & \nodata & 0.28 & 0.28 &  40.8 & 0.2 & 0.2 & 78 & 0.93 & 0.93
 & \nodata & \nodata \\
GLG259 &  U & 00~45~50.45 & +40~22~56.98 &  63.7 &  5.6 &  5.1 &  -54 &  38.81
 &  43.98 &  0.69 & -0.96$\pm$0.04 \\*
\nodata & \nodata & 0.09 & 0.09 &  61.1 & 0.0 & 0.0 & -9 & 2.14 & 2.14
 & \nodata & \nodata \\
GLG260 &  U & 00~46~53.86 & +40~32~17.90 &  64.2 &  6.6 &  4.9 &  3 &  136.33
 &  175.79 &  0.96 & -0.81$\pm$0.02 \\*
\nodata & \nodata & 0.07 & 0.07 &  64.6 & 0.0 & 0.0 & 0 & 7.78 & 7.78
 & \nodata & \nodata \\
GLG261 &  U & 00~45~54.50 & +40~22~46.04 &  64.3 &  5.2 &  4.4 &  -2 &  8.66
 &  8.06 &  0.69 & $\leq$-0.80 \\*
\nodata & \nodata & 0.33 & 0.38 &  61.8 & 0.4 & 0.2 & -1 & 0.72 & 0.72
 & \nodata & \nodata \\
GLG262 & El & 00~37~03.32 & +41~21~02.61 &  64.5 &  8.6 &  4.2 &  -4 &  8.92
 &  13.04 &  0.84 & $\leq$-1.13 \\*
\nodata & \nodata & 0.24 & 0.47 &  54.9 & 0.6 & 0.1 & -0 & 0.74 & 1.51
 & \nodata & \nodata \\
GLG263 &  U & 00~37~57.14 & +41~52~52.92 &  65.2 &  8.5 &  5.8 &  2 &  13.42
 &  26.26 &  0.88 & $\leq$-1.60 \\*
\nodata & \nodata & 0.17 & 0.25 &  65.6 & 0.1 & 0.0 & 0 & 1.08 & 1.08
 & \nodata & \nodata \\
GLG264 & Ex & 00~44~09.32 & +40~12~57.55 &  65.2 &  44.6 &  27.7 &  -4 & 
 10.84 &  33.48 &  3.17 & \nodata \\*
\nodata & \nodata & 2.24 & 3.58 &  52.7 & 35.7 & 13.8 & -0 & 1.59 & 7.30
 & \nodata & \nodata \\
GLG265 &  U & 00~37~32.05 & +40~48~40.37 &  65.3 &  5.2 &  4.3 &  33 &  4.41
 &  3.94 &  0.54 & $\leq$-0.31 \\*
\nodata & \nodata & 0.54 & 0.58 &  33.0 & 1.0 & 0.7 & 24 & 0.52 & 0.52
 & \nodata & \nodata \\
GLG266 &  U & 00~41~25.79 & +40~12~36.95 &  65.4 &  14.4 &  9.1 &  3 &  18.31
 &  96.05 &  1.09 & -2.25$\pm$0.08 \\*
\nodata & \nodata & 0.11 & 0.15 &  30.5 & 0.0 & 0.0 & 0 & 2.13 & 2.13
 & \nodata & \nodata \\
GLG267 & Ex & 00~38~55.40 & +40~27~25.46 &  65.4 &  39.0 &  26.3 &  22 & 
 13.69 &  35.11 &  2.78 & \nodata \\*
\nodata & \nodata & 1.92 & 2.51 &  15.5 & 19.0 & 8.6 & 4 & 1.73 & 5.91
 & \nodata & \nodata \\
GLG268 & Ex & 00~37~05.28 & +41~02~31.18 &  65.5 &  55.4 &  30.4 &  10 & 
 11.20 &  47.08 &  3.53 & \nodata \\*
\nodata & \nodata & 2.01 & 3.49 &  44.2 & 34.6 & 10.4 & 1 & 1.36 & 7.55
 & \nodata & \nodata \\
GLG269 &  C & 00~41~21.81 & +40~12~23.73 &  65.8 &  31.7 &  26.7 &  65 & 
 34.54 &  73.17 &  5.73 & -2.06$\pm$0.14 \\*
\nodata & \nodata & 2.05 & 1.83 &  30.1 & 12.3 & 8.7 & 29 & 4.35 & 11.99
 & \nodata & \nodata \\
GLG270 &  C & 00~37~08.07 & +41~34~56.21 &  66.0 &  33.2 &  21.4 &  -28 & 
 58.91 &  104.57 &  6.13 & -0.73$\pm$0.08 \\*
\nodata & \nodata & 1.23 & 1.54 &  62.3 & 7.5 & 3.1 & -3 & 6.03 & 12.48
 & \nodata & \nodata \\
GLG271 &  U & 00~37~05.67 & +41~35~33.58 &  66.6 &  7.5 &  5.0 &  -63 &  6.82
 &  10.17 &  1.01 & $\leq$-0.96 \\*
\nodata & \nodata & 0.60 & 0.47 &  63.0 & 1.1 & 0.5 & -15 & 0.81 & 0.81
 & \nodata & \nodata \\
GLG272 &  U & 00~42~17.44 & +40~09~48.31 &  66.7 &  5.4 &  5.1 &  51 & 
 1995.34 &  2184.89 &  4.99 & -0.74$\pm$0.11 \\*
\nodata & \nodata & 0.06 & 0.06 &  39.0 & 0.0 & 0.0 & 2 & 104.78 & 104.78
 & \nodata & -0.00$\pm$0.01 \\
GLG273 &  U & 00~37~03.69 & +40~58~43.72 &  66.7 &  5.5 &  5.0 &  -64 &  29.93
 &  33.37 &  0.86 & -0.78$\pm$0.14 \\*
\nodata & \nodata & 0.13 & 0.13 &  42.4 & 0.0 & 0.0 & -17 & 1.71 & 1.71
 & \nodata & 0.00$\pm$0.02 \\
GLG274 &  U & 00~47~23.26 & +41~58~54.15 &  67.0 &  8.6 &  5.2 &  26 &  7.77
 &  13.73 &  0.86 & -1.30$\pm$0.17 \\*
\nodata & \nodata & 0.33 & 0.43 &  20.6 & 0.5 & 0.2 & 3 & 0.75 & 0.75
 & \nodata & 0.11$\pm$0.02 \\
GLG275 &  C & 00~37~03.71 & +41~36~01.12 &  67.0 &  31.3 &  21.2 &  -33 & 
 99.45 &  165.02 &  5.83 & -0.75$\pm$0.05 \\*
\nodata & \nodata & 0.74 & 0.86 &  63.6 & 2.4 & 1.1 & -2 & 7.76 & 13.38
 & \nodata & \nodata \\
GLG276 &  U & 00~39~05.80 & +42~09~24.66 &  67.1 &  5.3 &  4.7 &  9 &  26.11
 &  25.89 &  0.83 & -1.14$\pm$0.07 \\*
\nodata & \nodata & 0.14 & 0.16 &  65.6 & 0.0 & 0.0 & 2 & 1.48 & 1.48
 & \nodata & \nodata \\
GLG277 &  U & 00~40~05.09 & +40~16~08.15 &  67.4 &  9.0 &  5.2 &  64 &  5.40
 &  10.06 &  0.86 & -0.74$\pm$0.27 \\*
\nodata & \nodata & 0.61 & 0.44 &  19.8 & 1.1 & 0.3 & 9 & 0.64 & 0.64
 & \nodata & \nodata \\
GLG278 &  U & 00~36~46.05 & +41~20~27.37 &  67.7 &  7.4 &  4.7 &  4 &  33.74
 &  46.58 &  0.70 & -0.74$\pm$0.03 \\*
\nodata & \nodata & 0.09 & 0.11 &  57.2 & 0.0 & 0.0 & 0 & 2.05 & 2.05
 & \nodata & \nodata \\
GLG279 &  U & 00~48~30.75 & +41~37~18.38 &  67.9 &  5.2 &  4.6 &  4 &  20.04
 &  19.35 &  0.88 & -1.10$\pm$0.09 \\*
\nodata & \nodata & 0.19 & 0.21 &  39.9 & 0.1 & 0.0 & 1 & 1.23 & 1.23
 & \nodata & \nodata \\
GLG280 &  U & 00~46~24.84 & +40~22~15.40 &  68.0 &  5.4 &  4.8 &  17 &  67.22
 &  69.80 &  0.52 & -0.70$\pm$0.03 \\*
\nodata & \nodata & 0.07 & 0.07 &  66.6 & 0.0 & 0.0 & 1 & 3.44 & 3.44
 & \nodata & \nodata \\
GLG282 & Ex & 00~40~49.92 & +40~11~20.50 &  68.5 &  55.1 &  39.2 &  -16 & 
 15.56 &  84.09 &  3.86 & \nodata \\*
\nodata & \nodata & 1.59 & 2.10 &  27.0 & 12.8 & 6.4 & -2 & 1.37 & 8.06
 & \nodata & \nodata \\
GLG281 &  U & 00~41~45.01 & +42~23~55.78 &  68.5 &  5.4 &  4.9 &  16 &  8.44
 &  8.94 &  0.93 & $\leq$-0.87 \\*
\nodata & \nodata & 0.44 & 0.47 &  52.0 & 0.6 & 0.5 & 17 & 0.87 & 0.87
 & \nodata & \nodata \\
GLG283 &  C & 00~46~04.38 & +40~18~30.71 &  68.9 &  22.5 &  19.9 &  21 & 
 66.63 &  74.29 &  5.10 & -1.02$\pm$0.09 \\*
\nodata & \nodata & 1.18 & 1.29 &  66.0 & 4.7 & 3.7 & 11 & 7.60 & 10.37
 & \nodata & \nodata \\
GLG284 &  U & 00~46~48.19 & +42~08~56.27 &  69.3 &  6.6 &  5.1 &  2 &  337.21
 &  450.86 &  1.13 & -0.79$\pm$0.06 \\*
\nodata & \nodata & 0.06 & 0.06 &  15.9 & 0.0 & 0.0 & 0 & 19.58 & 19.58
 & \nodata & -0.00$\pm$0.01 \\
GLG285 &  U & 00~44~38.64 & +42~22~26.97 &  69.4 &  6.6 &  6.1 &  4 &  9.52 & 
 15.19 &  0.92 & -0.37$\pm$0.04 \\*
\nodata & \nodata & 0.32 & 0.34 &  28.6 & 0.3 & 0.2 & 3 & 0.86 & 0.86
 & \nodata & \nodata \\
GLG286 &  U & 00~40~41.45 & +40~10~55.21 &  69.5 &  5.0 &  4.1 &  66 &  8.30
 &  6.84 &  0.86 & -0.38$\pm$0.10 \\*
\nodata & \nodata & 0.52 & 0.46 &  26.3 & 0.7 & 0.5 & 41 & 0.87 & 0.87
 & \nodata & \nodata \\
GLG287 &  U & 00~36~54.39 & +40~54~59.24 &  69.5 &  6.0 &  5.2 &  -1 &  13.24
 &  16.53 &  0.84 & -0.79$\pm$0.07 \\*
\nodata & \nodata & 0.23 & 0.26 &  41.9 & 0.1 & 0.1 & -0 & 0.97 & 0.97
 & \nodata & \nodata \\
GLG288 &  U & 00~41~35.67 & +42~24~46.93 &  69.7 &  5.2 &  4.5 &  -5 &  15.07
 &  14.21 &  0.95 & -0.49$\pm$0.06 \\*
\nodata & \nodata & 0.26 & 0.30 &  53.8 & 0.2 & 0.1 & -2 & 1.09 & 1.09
 & \nodata & \nodata \\
GLG289 &  U & 00~38~46.65 & +40~23~02.61 &  69.8 &  6.5 &  4.9 &  9 &  8.55 & 
 11.06 &  0.83 & $\leq$-1.94 \\*
\nodata & \nodata & 0.32 & 0.41 &  16.1 & 0.4 & 0.2 & 2 & 0.77 & 0.77
 & \nodata & \nodata \\
GLG291 & Ex & 00~39~49.27 & +40~14~46.43 &  70.0 &  47.2 &  37.7 &  -76 & 
 16.53 &  73.56 &  3.53 & \nodata \\*
\nodata & \nodata & 1.90 & 1.56 &  19.3 & 10.2 & 6.5 & -16 & 1.49 & 7.27
 & \nodata & \nodata \\
GLG290 &  U & 00~36~33.47 & +41~14~10.09 &  70.0 &  5.1 &  4.9 &  -10 &  26.89
 &  26.99 &  0.91 & -0.83$\pm$0.05 \\*
\nodata & \nodata & 0.15 & 0.16 &  55.6 & 0.0 & 0.0 & -8 & 1.54 & 1.54
 & \nodata & \nodata \\
GLG292 & Ex & 00~48~55.44 & +41~07~13.80 &  70.1 &  37.1 &  29.7 &  -49 & 
 19.58 &  53.92 &  3.69 & \nodata \\*
\nodata & \nodata & 1.99 & 1.92 &  61.1 & 12.9 & 8.3 & -15 & 2.23 & 7.53
 & \nodata & \nodata \\
GLG293 &  C & 00~39~58.98 & +40~13~42.38 &  70.1 &  22.9 &  20.0 &  33 & 
 46.36 &  53.00 &  3.77 & -0.70$\pm$0.11 \\*
\nodata & \nodata & 1.26 & 1.33 &  20.6 & 5.3 & 4.0 & 17 & 5.43 & 7.73
 & \nodata & 0.00$\pm$0.02 \\
GLG294 &  U & 00~38~47.27 & +40~22~29.47 &  70.2 &  8.1 &  5.2 &  -0 &  6.81
 &  11.51 &  0.97 & $\leq$-2.01 \\*
\nodata & \nodata & 0.38 & 0.58 &  16.1 & 0.9 & 0.3 & -0 & 0.76 & 0.76
 & \nodata & \nodata \\
GLG295 & Ex & 00~45~52.46 & +40~15~33.74 &  70.2 &  50.9 &  39.7 &  -70 & 
 22.98 &  116.09 &  4.80 & \nodata \\*
\nodata & \nodata & 1.75 & 1.44 &  66.1 & 8.8 & 5.4 & -11 & 1.92 & 10.31
 & \nodata & \nodata \\
GLG296 &  C & 00~48~46.30 & +41~37~16.96 &  70.7 &  28.1 &  20.6 &  -22 & 
 140.59 &  203.17 &  3.94 & -1.60$\pm$0.12 \\*
\nodata & \nodata & 0.36 & 0.45 &  42.2 & 0.5 & 0.3 & -1 & 9.27 & 13.47
 & \nodata & 0.04$\pm$0.02 \\
GLG297 &  U & 00~42~11.16 & +42~26~45.47 &  70.7 &  5.3 &  4.7 &  65 &  7.21
 &  7.08 &  0.91 & $\leq$-0.71 \\*
\nodata & \nodata & 0.57 & 0.52 &  50.2 & 0.9 & 0.7 & 69 & 0.85 & 0.85
 & \nodata & \nodata \\
GLG298 &  U & 00~36~31.69 & +41~08~37.09 &  70.7 &  5.7 &  4.7 &  2 &  6.63 & 
 7.11 &  0.81 & $\leq$-0.71 \\*
\nodata & \nodata & 0.46 & 0.55 &  52.7 & 0.8 & 0.5 & 1 & 0.73 & 0.73
 & \nodata & \nodata \\
GLG299 &  U & 00~43~55.84 & +40~06~26.43 &  71.1 &  5.5 &  5.0 &  50 &  9.77
 &  10.63 &  0.98 & $\leq$-0.99 \\*
\nodata & \nodata & 0.42 & 0.41 &  55.0 & 0.5 & 0.4 & 48 & 0.94 & 0.94
 & \nodata & \nodata \\
GLG300 &  U & 00~46~39.41 & +42~12~35.61 &  71.1 &  5.2 &  4.8 &  -51 &  13.41
 &  13.60 &  0.93 & -0.64$\pm$0.13 \\*
\nodata & \nodata & 0.30 & 0.29 &  16.1 & 0.2 & 0.2 & -44 & 1.01 & 1.01
 & \nodata & 0.01$\pm$0.02 \\
GLG301 & Ex & 00~40~44.72 & +40~08~50.99 &  71.2 &  41.9 &  36.3 &  -31 & 
 17.24 &  65.61 &  4.41 & \nodata \\*
\nodata & \nodata & 2.16 & 2.31 &  27.9 & 15.8 & 11.9 & -14 & 1.93 & 8.95
 & \nodata & \nodata \\
GLG302 &  U & 00~44~10.49 & +42~25~49.12 &  71.2 &  5.1 &  5.0 &  -50 &  30.59
 &  31.42 &  1.06 & -0.20$\pm$0.10 \\*
\nodata & \nodata & 0.15 & 0.15 &  34.0 & 0.0 & 0.0 & -86 & 1.77 & 1.77
 & \nodata & -0.00$\pm$0.01 \\
GLG303 & Ex & 00~37~58.32 & +42~03~22.25 &  71.4 &  45.6 &  43.2 &  -88 & 
 16.95 &  83.34 &  3.73 & \nodata \\*
\nodata & \nodata & 1.73 & 1.64 &  71.8 & 8.3 & 7.4 & -73 & 1.47 & 7.80
 & \nodata & \nodata \\
GLG304 & Ex & 00~48~21.07 & +40~42~27.35 &  71.7 &  56.3 &  40.8 &  -80 & 
 22.94 &  131.82 &  6.67 & \nodata \\*
\nodata & \nodata & 2.40 & 1.77 &  71.2 & 16.2 & 8.5 & -12 & 2.14 & 13.64
 & \nodata & \nodata \\
GLG305 &  U & 00~40~23.89 & +40~09~29.77 &  72.0 &  10.4 &  5.3 &  -85 & 
 12.32 &  26.99 &  1.67 & $\leq$-3.11 \\*
\nodata & \nodata & 0.55 & 0.28 &  25.3 & 0.8 & 0.2 & -7 & 1.31 & 1.31
 & \nodata & \nodata \\
GLG306 &  U & 00~37~09.35 & +41~51~26.44 &  72.0 &  5.3 &  4.5 &  25 &  6.83
 &  6.50 &  0.83 & $\leq$-0.65 \\*
\nodata & \nodata & 0.51 & 0.56 &  71.9 & 0.9 & 0.6 & 20 & 0.79 & 0.79
 & \nodata & \nodata \\
GLG307 &  U & 00~36~40.92 & +40~54~31.48 &  72.1 &  6.3 &  6.1 &  51 &  7.58
 &  11.52 &  0.88 & -0.73$\pm$0.20 \\*
\nodata & \nodata & 0.41 & 0.40 &  43.7 & 0.4 & 0.4 & 121 & 0.76 & 0.76
 & \nodata & 0.02$\pm$0.02 \\
GLG308 &  U & 00~39~44.47 & +42~20~03.95 &  72.1 &  5.8 &  4.0 &  10 &  7.32
 &  6.83 &  0.91 & $\leq$-0.68 \\*
\nodata & \nodata & 0.46 & 0.65 &  66.6 & 1.2 & 0.5 & 3 & 0.86 & 0.86
 & \nodata & \nodata \\
GLG309 &  U & 00~38~39.70 & +42~12~50.95 &  72.8 &  5.4 &  4.7 &  -19 &  14.54
 &  14.70 &  1.00 & $\leq$-1.21 \\*
\nodata & \nodata & 0.28 & 0.31 &  71.6 & 0.2 & 0.2 & -9 & 1.11 & 1.11
 & \nodata & \nodata \\
GLG310 &  U & 00~36~47.49 & +40~49~00.64 &  72.8 &  5.1 &  4.7 &  -45 &  13.80
 &  13.35 &  1.00 & $\leq$-1.24 \\*
\nodata & \nodata & 0.32 & 0.32 &  39.9 & 0.2 & 0.2 & -41 & 1.08 & 1.08
 & \nodata & \nodata \\
GLG311 & Ex & 00~38~50.58 & +40~18~25.45 &  73.0 &  49.4 &  33.5 &  6 &  13.26
 &  54.95 &  3.45 & \nodata \\*
\nodata & \nodata & 1.79 & 2.62 &  16.5 & 19.2 & 8.8 & 0 & 1.42 & 7.01
 & \nodata & \nodata \\
GLG312 & Ex & 00~36~51.84 & +41~47~00.78 &  73.0 &  46.1 &  36.0 &  19 & 
 18.07 &  74.95 &  4.47 & \nodata \\*
\nodata & \nodata & 1.88 & 2.28 &  71.9 & 15.1 & 9.2 & 4 & 1.87 & 9.02
 & \nodata & \nodata \\
GLG313 &  U & 00~37~33.31 & +42~00~14.52 &  73.0 &  5.5 &  4.7 &  -25 &  13.66
 &  14.22 &  0.87 & $\leq$-1.18 \\*
\nodata & \nodata & 0.26 & 0.28 &  73.7 & 0.2 & 0.1 & -10 & 0.99 & 0.99
 & \nodata & \nodata \\
GLG314 &  U & 00~45~06.02 & +40~08~09.99 &  73.1 &  5.9 &  4.9 &  -50 &  20.08
 &  23.16 &  1.03 & -0.93$\pm$0.06 \\*
\nodata & \nodata & 0.21 & 0.21 &  64.0 & 0.1 & 0.0 & -12 & 1.34 & 1.34
 & \nodata & \nodata \\
GLG315 &  U & 00~43~57.34 & +40~04~16.35 &  73.2 &  5.7 &  4.8 &  -59 &  6.89
 &  7.66 &  1.02 & $\leq$-0.76 \\*
\nodata & \nodata & 0.62 & 0.57 &  56.6 & 1.1 & 0.8 & -45 & 0.87 & 0.87
 & \nodata & \nodata \\
GLG316 &  U & 00~49~15.20 & +41~24~55.91 &  73.5 &  5.9 &  4.5 &  -23 &  5.81
 &  6.13 &  0.77 & $\leq$-0.61 \\*
\nodata & \nodata & 0.51 & 0.61 &  53.5 & 1.1 & 0.6 & -10 & 0.69 & 0.69
 & \nodata & \nodata \\
GLG317 &  U & 00~46~21.73 & +40~15~04.54 &  73.6 &  5.3 &  4.5 &  10 &  9.03
 &  8.54 &  0.86 & $\leq$-0.84 \\*
\nodata & \nodata & 0.39 & 0.46 &  70.8 & 0.5 & 0.4 & 6 & 0.86 & 0.86
 & \nodata & \nodata \\
GLG318 &  U & 00~36~19.84 & +41~04~05.24 &  73.6 &  5.3 &  4.6 &  -1 &  18.38
 &  17.98 &  0.90 & -0.73$\pm$0.06 \\*
\nodata & \nodata & 0.20 & 0.23 &  52.1 & 0.1 & 0.1 & -0 & 1.18 & 1.18
 & \nodata & \nodata \\
GLG319 &  U & 00~47~48.86 & +42~03~45.79 &  73.8 &  7.1 &  5.1 &  -30 &  7.10
 &  10.20 &  1.03 & $\leq$-2.45 \\*
\nodata & \nodata & 0.49 & 0.57 &  22.2 & 1.0 & 0.5 & -9 & 0.83 & 0.83
 & \nodata & \nodata \\
GLG320 &  U & 00~36~26.85 & +41~37~15.12 &  74.0 &  5.8 &  4.8 &  -17 &  11.11
 &  12.42 &  0.87 & -1.06$\pm$0.13 \\*
\nodata & \nodata & 0.29 & 0.34 &  69.9 & 0.3 & 0.2 & -6 & 0.90 & 0.90
 & \nodata & \nodata \\
GLG321 &  U & 00~46~05.86 & +42~20~35.09 &  74.3 &  6.3 &  4.8 &  -65 &  10.03
 &  12.09 &  0.88 & -0.77$\pm$0.05 \\*
\nodata & \nodata & 0.38 & 0.32 &  19.8 & 0.4 & 0.2 & -17 & 0.86 & 0.86
 & \nodata & \nodata \\
GLG322 &  U & 00~48~41.77 & +40~44~21.94 &  74.3 &  9.6 &  5.7 &  47 &  11.68
 &  25.86 &  1.05 & $\leq$-1.59 \\*
\nodata & \nodata & 0.28 & 0.27 &  73.1 & 0.3 & 0.1 & 3 & 1.04 & 1.04
 & \nodata & \nodata \\
GLG323 &  U & 00~48~44.25 & +40~45~03.10 &  74.4 &  8.4 &  6.3 &  -32 & 
 135.16 &  287.12 &  1.70 & -0.45$\pm$0.01 \\*
\nodata & \nodata & 0.07 & 0.07 &  73.0 & 0.0 & 0.0 & -0 & 9.88 & 9.88
 & \nodata & \nodata \\
GLG324 &  U & 00~41~53.87 & +40~02~26.24 &  74.5 &  5.2 &  4.8 &  39 &  33.64
 &  33.14 &  1.55 & -0.93$\pm$0.13 \\*
\nodata & \nodata & 0.20 & 0.21 &  40.6 & 0.1 & 0.1 & 22 & 2.13 & 2.13
 & \nodata & 0.04$\pm$0.02 \\
GLG325 &  U & 00~46~47.60 & +40~17~20.57 &  74.6 &  6.1 &  4.7 &  -26 &  8.96
 &  10.38 &  1.01 & -0.83$\pm$0.11 \\*
\nodata & \nodata & 0.42 & 0.48 &  73.1 & 0.7 & 0.4 & -9 & 0.91 & 0.91
 & \nodata & \nodata \\
GLG326 &  U & 00~36~12.54 & +41~28~13.74 &  74.7 &  5.6 &  4.7 &  -5 &  240.02
 &  255.56 &  0.92 & -0.88$\pm$0.00 \\*
\nodata & \nodata & 0.06 & 0.06 &  66.8 & 0.0 & 0.0 & -0 & 12.33 & 12.33
 & \nodata & \nodata \\
GLG327 &  U & 00~36~12.26 & +41~05~46.49 &  74.8 &  6.0 &  4.8 &  -7 &  6.29
 &  7.19 &  0.93 & $\leq$-0.72 \\*
\nodata & \nodata & 0.53 & 0.66 &  54.2 & 1.2 & 0.7 & -4 & 0.80 & 0.80
 & \nodata & \nodata \\
GLG328 & Ex & 00~45~45.13 & +40~09~37.66 &  74.8 &  43.9 &  32.5 &  -19 & 
 12.13 &  43.27 &  3.52 & \nodata \\*
\nodata & \nodata & 2.34 & 2.96 &  68.8 & 25.5 & 14.0 & -5 & 1.57 & 7.51
 & \nodata & \nodata \\
GLG329 &  U & 00~49~11.49 & +41~35~57.38 &  74.8 &  6.3 &  5.2 &  -25 &  9.96
 &  13.02 &  0.86 & -0.96$\pm$0.10 \\*
\nodata & \nodata & 0.31 & 0.35 &  46.7 & 0.3 & 0.2 & -8 & 0.85 & 0.85
 & \nodata & \nodata \\
GLG330 & Ex & 00~44~11.17 & +40~02~57.77 &  75.0 &  44.3 &  40.9 &  71 & 
 15.59 &  70.72 &  3.83 & \nodata \\*
\nodata & \nodata & 2.02 & 1.90 &  59.4 & 11.5 & 9.8 & 48 & 1.51 & 7.74
 & \nodata & \nodata \\
GLG331 &  U & 00~48~09.68 & +40~32~39.30 &  75.1 &  5.5 &  5.1 &  3 &  6.68 & 
 7.53 &  0.88 & 0.35$\pm$0.07 \\*
\nodata & \nodata & 0.51 & 0.55 &  75.6 & 0.8 & 0.7 & 5 & 0.77 & 0.77
 & \nodata & \nodata \\
GLG332 & Ex & 00~49~21.35 & +41~28~51.85 &  75.2 &  47.4 &  42.5 &  79 & 
 13.59 &  68.48 &  3.72 & \nodata \\*
\nodata & \nodata & 2.18 & 1.97 &  52.1 & 13.2 & 10.6 & 39 & 1.32 & 7.51
 & \nodata & \nodata \\
GLG333 &  U & 00~37~21.37 & +42~01~24.97 &  75.5 &  6.3 &  4.7 &  21 &  109.41
 &  130.36 &  1.23 & -0.90$\pm$0.03 \\*
\nodata & \nodata & 0.07 & 0.08 &  76.2 & 0.0 & 0.0 & 0 & 6.02 & 6.02
 & \nodata & \nodata \\
GLG334 & Ex & 00~39~49.26 & +42~24~22.55 &  75.6 &  57.8 &  30.4 &  5 &  15.38
 &  67.50 &  4.03 & \nodata \\*
\nodata & \nodata & 1.56 & 2.92 &  68.6 & 23.9 & 6.6 & 0 & 1.59 & 8.32
 & \nodata & \nodata \\
GLG335 &  U & 00~36~07.87 & +41~28~44.81 &  75.6 &  5.6 &  5.2 &  -31 &  7.70
 &  8.89 &  0.83 & $\leq$-0.86 \\*
\nodata & \nodata & 0.42 & 0.44 &  67.8 & 0.5 & 0.4 & -39 & 0.77 & 0.77
 & \nodata & \nodata \\
GLG336 &  U & 00~38~13.45 & +42~12~30.65 &  75.7 &  5.0 &  4.6 &  12 &  20.35
 &  18.82 &  1.01 & $\leq$-1.38 \\*
\nodata & \nodata & 0.22 & 0.23 &  75.2 & 0.1 & 0.1 & 7 & 1.31 & 1.31
 & \nodata & \nodata \\
GLG337 &  U & 00~46~09.69 & +42~22~03.24 &  75.9 &  5.7 &  5.0 &  2 &  12.14
 &  13.72 &  1.03 & -1.00$\pm$0.05 \\*
\nodata & \nodata & 0.32 & 0.37 &  20.3 & 0.3 & 0.2 & 1 & 1.03 & 1.03
 & \nodata & \nodata \\
GLG338 & Ex & 00~47~32.73 & +42~10~22.16 &  76.0 &  45.0 &  33.6 &  -5 & 
 12.71 &  48.09 &  2.88 & \nodata \\*
\nodata & \nodata & 1.72 & 2.29 &  19.1 & 14.6 & 8.1 & -1 & 1.32 & 5.83
 & \nodata & \nodata \\
GLG339 &  U & 00~47~59.11 & +42~05~13.35 &  76.2 &  5.3 &  4.8 &  -1 &  98.85
 &  99.94 &  1.11 & -0.73$\pm$0.08 \\*
\nodata & \nodata & 0.08 & 0.08 &  22.9 & 0.0 & 0.0 & -0 & 5.07 & 5.07
 & \nodata & 0.00$\pm$0.01 \\
GLG340 &  U & 00~37~45.03 & +40~25~14.21 &  76.4 &  6.1 &  5.2 &  36 &  206.64
 &  263.31 &  1.02 & -1.15$\pm$0.07 \\*
\nodata & \nodata & 0.06 & 0.06 &  22.1 & 0.0 & 0.0 & 0 & 11.66 & 11.66
 & \nodata & 0.02$\pm$0.01 \\
GLG341 &  U & 00~39~08.41 & +42~21~29.43 &  76.7 &  5.2 &  4.6 &  33 &  6.52
 &  6.20 &  0.77 & $\leq$-0.62 \\*
\nodata & \nodata & 0.51 & 0.53 &  72.7 & 0.8 & 0.6 & 33 & 0.73 & 0.73
 & \nodata & \nodata \\
GLG342 &  C & 00~39~32.82 & +40~08~36.74 &  76.9 &  24.4 &  20.4 &  17 & 
 126.12 &  156.98 &  4.28 & -0.79$\pm$0.03 \\*
\nodata & \nodata & 0.48 & 0.56 &  21.3 & 0.8 & 0.6 & 2 & 8.99 & 11.37
 & \nodata & \nodata \\
GLG343 &  U & 00~36~07.90 & +41~36~15.70 &  77.2 &  5.5 &  4.1 &  -17 &  9.41
 &  8.44 &  0.97 & -0.72$\pm$0.13 \\*
\nodata & \nodata & 0.41 & 0.53 &  72.2 & 0.8 & 0.4 & -6 & 0.96 & 0.96
 & \nodata & \nodata \\
GLG344 &  C & 00~38~49.26 & +42~19~42.00 &  77.2 &  23.2 &  18.2 &  18 & 
 34.90 &  36.75 &  3.94 & -0.67$\pm$0.17 \\*
\nodata & \nodata & 1.70 & 2.07 &  74.4 & 12.4 & 7.6 & 7 & 5.69 & 9.44
 & \nodata & \nodata \\
GLG345 &  U & 00~36~43.61 & +40~40~09.08 &  77.3 &  5.2 &  4.9 &  -6 &  38.76
 &  39.65 &  0.97 & -0.54$\pm$0.03 \\*
\nodata & \nodata & 0.12 & 0.12 &  36.2 & 0.0 & 0.0 & -2 & 2.11 & 2.11
 & \nodata & \nodata \\
GLG346 & Ex & 00~47~37.24 & +40~21~07.27 &  77.9 &  66.4 &  50.5 &  -8 & 
 39.39 &  330.28 &  7.83 & \nodata \\*
\nodata & \nodata & 1.02 & 1.33 &  78.1 & 4.9 & 2.8 & -0 & 2.70 & 22.93
 & \nodata & \nodata \\
GLG347 &  U & 00~45~54.76 & +40~06~58.84 &  78.0 &  8.4 &  5.0 &  48 &  11.24
 &  18.93 &  0.92 & $\leq$-1.38 \\*
\nodata & \nodata & 0.30 & 0.28 &  72.0 & 0.3 & 0.1 & 4 & 0.94 & 0.94
 & \nodata & \nodata \\
GLG348 &  U & 00~42~55.99 & +39~58~12.04 &  78.1 &  8.6 &  6.3 &  13 &  12.80
 &  27.71 &  1.20 & -0.72$\pm$0.04 \\*
\nodata & \nodata & 0.24 & 0.32 &  51.8 & 0.2 & 0.1 & 1 & 1.16 & 1.16
 & \nodata & \nodata \\
GLG349 & Ex & 00~49~19.68 & +41~42~22.38 &  78.2 &  37.9 &  31.5 &  -49 & 
 21.13 &  62.91 &  4.52 & \nodata \\*
\nodata & \nodata & 2.15 & 2.09 &  44.4 & 14.8 & 10.2 & -19 & 2.49 & 9.27
 & \nodata & \nodata \\
GLG350 &  U & 00~38~21.96 & +40~15~44.46 &  78.5 &  5.2 &  4.8 &  77 &  9.28
 &  9.26 &  0.98 & -0.71$\pm$0.18 \\*
\nodata & \nodata & 0.47 & 0.44 &  17.9 & 0.6 & 0.5 & 103 & 0.94 & 0.94
 & \nodata & \nodata \\
GLG351 &  U & 00~42~38.90 & +42~34~59.15 &  78.6 &  7.7 &  5.4 &  -45 &  6.58
 &  10.78 &  0.94 & $\leq$-0.99 \\*
\nodata & \nodata & 0.50 & 0.49 &  51.7 & 0.9 & 0.4 & -11 & 0.75 & 0.75
 & \nodata & \nodata \\
GLG352 &  U & 00~35~45.03 & +41~15~15.02 &  79.0 &  5.0 &  4.0 &  -18 &  9.33
 &  7.44 &  0.97 & $\leq$-0.74 \\*
\nodata & \nodata & 0.46 & 0.55 &  63.6 & 0.8 & 0.5 & -10 & 1.00 & 1.00
 & \nodata & \nodata \\
GLG353 &  U & 00~38~31.34 & +42~19~59.48 &  79.4 &  6.7 &  4.2 &  -4 &  7.83
 &  8.81 &  1.00 & $\leq$-0.86 \\*
\nodata & \nodata & 0.41 & 0.65 &  77.2 & 1.1 & 0.4 & -1 & 0.89 & 0.89
 & \nodata & \nodata \\
GLG354 &  U & 00~49~47.72 & +41~11~11.14 &  79.4 &  10.1 &  6.2 &  -43 &  5.87
 &  14.59 &  1.03 & -1.06$\pm$0.10 \\*
\nodata & \nodata & 0.50 & 0.51 &  66.5 & 1.0 & 0.3 & -6 & 0.72 & 0.72
 & \nodata & \nodata \\
GLG355 &  U & 00~43~06.60 & +42~35~47.09 &  79.5 &  5.1 &  4.4 &  33 &  7.02
 &  6.34 &  0.88 & $\leq$-0.63 \\*
\nodata & \nodata & 0.54 & 0.58 &  48.6 & 0.9 & 0.7 & 31 & 0.83 & 0.83
 & \nodata & \nodata \\
GLG356 &  U & 00~46~32.10 & +42~23~49.55 &  79.5 &  5.3 &  4.9 &  -30 &  7.63
 &  7.84 &  0.98 & -1.14$\pm$0.11 \\*
\nodata & \nodata & 0.53 & 0.55 &  20.0 & 0.8 & 0.7 & -48 & 0.90 & 0.90
 & \nodata & \nodata \\
GLG357 &  U & 00~49~45.02 & +41~01~31.36 &  80.2 &  5.2 &  4.9 &  -0 &  34.02
 &  35.05 &  0.74 & -0.88$\pm$0.04 \\*
\nodata & \nodata & 0.11 & 0.11 &  72.0 & 0.0 & 0.0 & -0 & 1.82 & 1.82
 & \nodata & \nodata \\
GLG358 &  C & 00~35~44.31 & +41~30~16.69 &  80.2 &  38.7 &  20.6 &  -12 & 
 60.58 &  120.66 &  4.90 & -1.17$\pm$0.06 \\*
\nodata & \nodata & 0.75 & 1.31 &  72.3 & 4.9 & 1.4 & -0 & 5.03 & 10.68
 & \nodata & \nodata \\
GLG359 &  C & 00~48~34.28 & +40~29~42.84 &  80.6 &  24.9 &  20.2 &  3 & 
 143.68 &  180.30 &  8.13 & -1.09$\pm$0.06 \\*
\nodata & \nodata & 0.77 & 0.95 &  81.2 & 2.5 & 1.6 & 0 & 12.58 & 16.99
 & \nodata & \nodata \\
GLG360 & Ex & 00~38~32.35 & +40~11~15.08 &  80.8 &  53.0 &  31.1 &  -63 & 
 13.98 &  57.59 &  3.50 & \nodata \\*
\nodata & \nodata & 2.55 & 1.88 &  18.4 & 20.8 & 7.1 & -6 & 1.46 & 7.17
 & \nodata & \nodata \\
GLG361 &  U & 00~38~36.93 & +42~22~51.72 &  81.1 &  5.1 &  4.8 &  1 &  19.24
 &  18.99 &  1.13 & $\leq$-1.38 \\*
\nodata & \nodata & 0.25 & 0.26 &  78.2 & 0.1 & 0.1 & 1 & 1.34 & 1.34
 & \nodata & \nodata \\
GLG362 &  U & 00~46~40.63 & +40~07~43.21 &  81.7 &  6.2 &  5.7 &  89 &  7.70
 &  10.86 &  1.15 & $\leq$-1.00 \\*
\nodata & \nodata & 0.56 & 0.51 &  78.3 & 0.8 & 0.7 & 112 & 0.93 & 0.93
 & \nodata & \nodata \\
GLG363 &  U & 00~49~51.76 & +41~34~44.47 &  81.9 &  6.2 &  4.2 &  -21 &  7.64
 &  7.96 &  1.02 & $\leq$-0.79 \\*
\nodata & \nodata & 0.49 & 0.65 &  53.3 & 1.2 & 0.5 & -6 & 0.91 & 0.91
 & \nodata & \nodata \\
GLG364 &  U & 00~39~09.04 & +42~27~37.46 &  81.9 &  7.8 &  5.1 &  41 &  64.52
 &  103.44 &  1.04 & -0.70$\pm$0.02 \\*
\nodata & \nodata & 0.08 & 0.08 &  76.5 & 0.0 & 0.0 & 0 & 4.12 & 4.12
 & \nodata & \nodata \\
GLG365 &  U & 00~43~34.52 & +39~54~49.49 &  81.9 &  6.2 &  4.6 &  48 &  8.70
 &  10.00 &  1.18 & $\leq$-0.94 \\*
\nodata & \nodata & 0.56 & 0.54 &  59.4 & 1.0 & 0.5 & 18 & 1.03 & 1.03
 & \nodata & \nodata \\
GLG366 & Ex & 00~45~11.31 & +42~33~44.86 &  82.0 &  50.0 &  27.9 &  45 & 
 15.55 &  54.21 &  4.87 & \nodata \\*
\nodata & \nodata & 3.10 & 3.08 &  32.1 & 40.4 & 12.5 & 6 & 2.18 & 11.10
 & \nodata & \nodata \\
GLG367 &  U & 00~47~56.00 & +40~18~52.66 &  82.1 &  5.2 &  4.5 &  -69 &  9.08
 &  8.44 &  1.13 & $\leq$-0.83 \\*
\nodata & \nodata & 0.58 & 0.52 &  82.3 & 0.9 & 0.7 & -64 & 1.08 & 1.08
 & \nodata & \nodata \\
GLG368 & Ex & 00~36~01.53 & +41~48~53.04 &  82.3 &  43.0 &  34.5 &  -71 & 
 20.01 &  74.25 &  4.21 & \nodata \\*
\nodata & \nodata & 2.03 & 1.71 &  80.6 & 11.9 & 7.6 & -18 & 2.00 & 8.50
 & \nodata & \nodata \\
GLG369 &  C & 00~46~34.99 & +42~26~58.28 &  82.5 &  36.7 &  21.9 &  7 &  39.46
 &  79.10 &  4.55 & -1.15$\pm$0.08 \\*
\nodata & \nodata & 1.08 & 1.78 &  21.3 & 8.9 & 3.1 & 0 & 3.99 & 9.29
 & \nodata & \nodata \\
GLG370 &  C & 00~49~59.16 & +41~01~53.91 &  82.8 &  37.8 &  20.8 &  5 & 
 108.63 &  213.36 &  5.27 & -0.99$\pm$0.04 \\*
\nodata & \nodata & 0.44 & 0.79 &  73.8 & 1.7 & 0.5 & 0 & 7.54 & 15.00
 & \nodata & \nodata \\
GLG371 & ExG & 00~39~25.43 & +42~30~29.67 &  83.0 &  33.6 &  31.1 &  13 & 
 26.32 &  68.73 &  4.13 & -1.25$\pm$0.08 \\*
\nodata & \nodata & 1.59 & 1.70 &  75.9 & 8.1 & 6.9 & 10 & 2.73 & 8.30
 & \nodata & \nodata \\
GLG372 &  U & 00~49~13.07 & +41~57~02.41 &  83.0 &  5.7 &  5.3 &  2 &  59.68
 &  71.33 &  1.09 & -0.84$\pm$0.03 \\*
\nodata & \nodata & 0.09 & 0.09 &  36.0 & 0.0 & 0.0 & 0 & 3.38 & 3.38
 & \nodata & \nodata \\
GLG373 &  U & 00~39~40.65 & +40~00~52.14 &  83.2 &  5.3 &  4.9 &  -46 &  12.91
 &  13.46 &  1.29 & -0.58$\pm$0.18 \\*
\nodata & \nodata & 0.42 & 0.42 &  26.1 & 0.5 & 0.4 & -56 & 1.24 & 1.24
 & \nodata & \nodata \\
GLG374 &  U & 00~35~22.37 & +41~16~05.75 &  83.3 &  5.4 &  4.7 &  -2 &  108.12
 &  109.56 &  1.15 & -0.95$\pm$0.03 \\*
\nodata & \nodata & 0.07 & 0.08 &  67.6 & 0.0 & 0.0 & -0 & 5.53 & 5.53
 & \nodata & \nodata \\
GLG375 &  U & 00~39~31.91 & +42~31~41.54 &  83.5 &  9.7 &  5.0 &  21 &  21.77
 &  42.54 &  1.10 & -0.87$\pm$0.03 \\*
\nodata & \nodata & 0.14 & 0.21 &  75.8 & 0.1 & 0.0 & 0 & 1.65 & 1.65
 & \nodata & \nodata \\
GLG376 & El & 00~35~24.46 & +41~27~41.59 &  83.6 &  11.3 &  5.4 &  28 &  17.63
 &  43.08 &  1.11 & -0.62$\pm$0.05 \\*
\nodata & \nodata & 0.17 & 0.23 &  73.9 & 0.1 & 0.0 & 0 & 1.13 & 2.96
 & \nodata & \nodata \\
GLG377 &  C & 00~36~00.50 & +41~52~53.22 &  84.1 &  33.2 &  20.2 &  77 & 
 203.85 &  342.69 &  4.88 & -0.88$\pm$0.04 \\*
\nodata & \nodata & 0.40 & 0.26 &  83.2 & 0.4 & 0.1 & 2 & 12.90 & 21.72
 & \nodata & \nodata \\
GLG378 & Ex & 00~42~56.11 & +42~40~41.07 &  84.4 &  34.2 &  24.4 &  -67 & 
 16.84 &  35.12 &  2.97 & \nodata \\*
\nodata & \nodata & 2.37 & 1.87 &  53.1 & 16.8 & 8.5 & -16 & 2.25 & 6.45
 & \nodata & \nodata \\
GLG379 &  U & 00~38~26.71 & +42~25~52.57 &  84.6 &  6.1 &  5.4 &  28 &  10.33
 &  13.46 &  1.15 & -0.67$\pm$0.08 \\*
\nodata & \nodata & 0.41 & 0.43 &  81.6 & 0.5 & 0.4 & 20 & 1.03 & 1.03
 & \nodata & \nodata \\
GLG380 &  U & 00~50~10.70 & +41~31~28.06 &  84.7 &  5.7 &  4.7 &  -23 &  12.60
 &  13.52 &  1.09 & $\leq$-1.15 \\*
\nodata & \nodata & 0.34 & 0.38 &  58.0 & 0.4 & 0.2 & -9 & 1.09 & 1.09
 & \nodata & \nodata \\
GLG381 & El & 00~50~11.06 & +41~31~18.79 &  84.8 &  8.5 &  4.2 &  -29 &  8.40
 &  11.96 &  1.21 & -0.43$\pm$0.14 \\*
\nodata & \nodata & 0.48 & 0.66 &  58.1 & 1.4 & 0.3 & -3 & 0.97 & 2.41
 & \nodata & \nodata \\
GLG382 & Ex & 00~46~20.54 & +42~31~27.02 &  85.1 &  35.5 &  31.4 &  -20 & 
 16.18 &  45.14 &  3.28 & \nodata \\*
\nodata & \nodata & 1.97 & 2.16 &  24.4 & 13.3 & 10.4 & -12 & 1.92 & 6.74
 & \nodata & \nodata \\
GLG383 &  U & 00~46~44.58 & +40~04~07.15 &  85.1 &  6.1 &  5.0 &  29 &  12.87
 &  15.61 &  1.16 & -1.04$\pm$0.10 \\*
\nodata & \nodata & 0.34 & 0.37 &  81.2 & 0.4 & 0.2 & 10 & 1.13 & 1.13
 & \nodata & \nodata \\
GLG384 &  U & 00~49~16.58 & +42~00~57.78 &  85.5 &  5.9 &  4.0 &  -19 &  7.36
 &  6.95 &  0.91 & -0.23$\pm$0.25 \\*
\nodata & \nodata & 0.47 & 0.64 &  34.6 & 1.1 & 0.5 & -6 & 0.85 & 0.85
 & \nodata & \nodata \\
GLG385 &  U & 00~40~17.13 & +39~55~04.17 &  85.9 &  5.0 &  4.7 &  -10 & 
 190.41 &  179.43 &  0.17 & -0.80$\pm$0.02 \\*
\nodata & \nodata & 0.06 & 0.06 &  33.3 & 4.5 & 4.0 & -0 & 9.23 & 9.23
 & \nodata & \nodata \\
GLG386 &  U & 00~40~09.94 & +39~55~27.84 &  86.0 &  5.2 &  5.1 &  -12 &  26.41
 &  27.97 &  1.33 & -0.84$\pm$0.05 \\*
\nodata & \nodata & 0.21 & 0.22 &  32.2 & 0.1 & 0.1 & -29 & 1.73 & 1.73
 & \nodata & \nodata \\
GLG387 &  C & 00~50~23.99 & +41~05~10.41 &  86.9 &  26.7 &  22.9 &  -41 & 
 57.73 &  88.32 &  5.45 & -0.78$\pm$0.08 \\*
\nodata & \nodata & 1.29 & 1.31 &  75.6 & 5.4 & 4.0 & -16 & 6.11 & 10.98
 & \nodata & \nodata \\
GLG388 &  U & 00~46~36.94 & +42~31~58.40 &  87.0 &  5.4 &  4.9 &  -11 & 
 139.40 &  146.43 &  1.10 & -0.74$\pm$0.02 \\*
\nodata & \nodata & 0.07 & 0.07 &  23.6 & 0.0 & 0.0 & -0 & 7.22 & 7.22
 & \nodata & \nodata \\
GLG389 &  U & 00~50~29.98 & +41~14~57.48 &  87.2 &  5.9 &  5.0 &  -25 &  5.81
 &  6.76 &  0.87 & $\leq$-0.68 \\*
\nodata & \nodata & 0.57 & 0.63 &  70.5 & 1.1 & 0.8 & -19 & 0.74 & 0.74
 & \nodata & \nodata \\
GLG390 &  U & 00~49~23.35 & +40~30~57.30 &  87.7 &  5.0 &  4.7 &  -2 &  30.12
 &  28.52 &  1.25 & 0.61$\pm$0.04 \\*
\nodata & \nodata & 0.18 & 0.19 &  87.7 & 0.0 & 0.0 & -1 & 1.81 & 1.81
 & \nodata & \nodata \\
GLG391 &  U & 00~40~43.00 & +39~51~02.41 &  88.3 &  6.0 &  5.1 &  1 &  19.07
 &  23.22 &  1.39 & -0.48$\pm$0.04 \\*
\nodata & \nodata & 0.26 & 0.31 &  38.8 & 0.2 & 0.1 & 0 & 1.49 & 1.49
 & \nodata & \nodata \\
GLG392 &  U & 00~45~26.31 & +39~53~17.87 &  88.4 &  5.7 &  5.0 &  5 &  9.81 & 
 11.25 &  1.22 & -0.79$\pm$0.11 \\*
\nodata & \nodata & 0.46 & 0.53 &  76.6 & 0.7 & 0.5 & 4 & 1.08 & 1.08
 & \nodata & \nodata \\
GLG393 &  U & 00~34~53.13 & +41~31~32.47 &  89.9 &  6.4 &  4.9 &  32 &  441.86
 &  556.54 &  3.25 & -1.15$\pm$0.03 \\*
\nodata & \nodata & 0.07 & 0.07 &  80.9 & 0.0 & 0.0 & 0 & 24.86 & 24.86
 & \nodata & \nodata \\
GLG394 &  U & 00~40~03.97 & +42~41~10.12 &  90.0 &  5.6 &  4.7 &  16 &  39.71
 &  41.88 &  1.20 & -0.96$\pm$0.04 \\*
\nodata & \nodata & 0.13 & 0.15 &  77.2 & 0.0 & 0.0 & 2 & 2.25 & 2.25
 & \nodata & \nodata \\
GLG395 &  U & 00~47~31.89 & +40~04~21.68 &  90.0 &  6.2 &  5.1 &  -77 &  19.22
 &  24.52 &  1.30 & -0.19$\pm$0.04 \\*
\nodata & \nodata & 0.28 & 0.24 &  88.0 & 0.2 & 0.1 & -20 & 1.44 & 1.44
 & \nodata & \nodata \\
GLG396 &  U & 00~47~32.70 & +40~04~20.81 &  90.1 &  7.3 &  5.8 &  -66 &  9.38
 &  15.84 &  1.32 & $\leq$-1.26 \\*
\nodata & \nodata & 0.50 & 0.43 &  88.1 & 0.7 & 0.4 & -24 & 1.04 & 1.04
 & \nodata & \nodata \\
GLG397 &  U & 00~50~33.89 & +40~56~13.48 &  90.4 &  6.4 &  4.4 &  -12 &  7.93
 &  8.92 &  1.06 & $\leq$-0.87 \\*
\nodata & \nodata & 0.46 & 0.64 &  82.5 & 1.1 & 0.5 & -3 & 0.94 & 0.94
 & \nodata & \nodata \\
GLG398 &  U & 00~50~43.81 & +41~28~03.07 &  90.4 &  5.4 &  4.7 &  -7 &  55.12
 &  55.34 &  1.43 & -0.50$\pm$0.03 \\*
\nodata & \nodata & 0.12 & 0.13 &  64.9 & 0.0 & 0.0 & -1 & 3.02 & 3.02
 & \nodata & \nodata \\
GLG399 &  U & 00~45~46.78 & +39~52~01.76 &  91.0 &  5.0 &  5.0 &  85 &  10.47
 &  10.50 &  1.24 & $\leq$-0.98 \\*
\nodata & \nodata & 0.50 & 0.50 &  80.4 & 0.7 & 0.7 & 90 & 1.16 & 1.16
 & \nodata & \nodata \\
GLG400 &  U & 00~38~53.63 & +42~36~44.44 &  91.3 &  5.9 &  5.1 &  -76 &  10.77
 &  12.77 &  1.41 & -0.97$\pm$0.12 \\*
\nodata & \nodata & 0.55 & 0.48 &  84.4 & 0.8 & 0.6 & -57 & 1.23 & 1.23
 & \nodata & \nodata \\
GLG401 & Ex & 00~48~06.02 & +42~26~02.47 &  91.7 &  35.9 &  28.1 &  62 & 
 13.54 &  34.12 &  2.87 & \nodata \\*
\nodata & \nodata & 2.45 & 2.14 &  21.0 & 18.2 & 11.1 & 21 & 1.80 & 6.16
 & \nodata & \nodata \\
GLG402 & El & 00~39~38.16 & +42~41~09.69 &  91.7 &  8.1 &  3.8 &  28 &  5.93
 &  7.29 &  0.91 & $\leq$-0.73 \\*
\nodata & \nodata & 0.54 & 0.78 &  80.8 & 2.0 & 0.4 & 4 & 0.77 & 1.99
 & \nodata & \nodata \\
GLG403 & Ex & 00~38~13.64 & +40~00~26.95 &  91.7 &  60.8 &  27.8 &  -7 & 
 18.48 &  78.05 &  4.79 & \nodata \\*
\nodata & \nodata & 1.50 & 3.14 &  21.4 & 27.9 & 5.8 & -0 & 1.95 & 10.04
 & \nodata & \nodata \\
GLG404 &  U & 00~34~36.99 & +41~14~10.21 &  91.9 &  5.0 &  4.8 &  -51 &  15.58
 &  14.83 &  1.30 & $\leq$-1.21 \\*
\nodata & \nodata & 0.37 & 0.37 &  73.5 & 0.3 & 0.3 & -111 & 1.35 & 1.35
 & \nodata & \nodata \\
GLG405 &  U & 00~39~00.53 & +39~53~15.85 &  93.4 &  6.2 &  5.9 &  -74 &  15.30
 &  22.72 &  1.42 & $\leq$-2.75 \\*
\nodata & \nodata & 0.33 & 0.32 &  26.9 & 0.3 & 0.2 & -93 & 1.33 & 1.33
 & \nodata & \nodata \\
\enddata
\end{deluxetable}

\begin{deluxetable}{cc|cc|cc|c}
\tablecolumns{7}
\tablewidth{0pc}
\tableheadfrac{0.05}
\tabletypesize{\scriptsize}
\tablecaption{Comparison with other Radio Surveys \label{radcomp}} 
\setlength{\tabcolsep}{0.02in}
\tablehead{
\colhead{Survey} & \colhead{\# of GLG sources} & 
\colhead{\# of GLG sources} & 
\colhead{\# of GLG sources} & \colhead{\# of false} & 
\colhead{\# of false} & \colhead{Reference} \\
\colhead{} & \colhead{in survey FOV} & \colhead{with counterparts}
 & \colhead{with good counterparts} & \colhead{counterparts} & 
\colhead{good counterparts}
}
\startdata
WENSS & 405 & 121 & 89 & 35.4$\pm$8.2 & 16.3$\pm$4.5 & \cite{wenss} \\
36W & 357 & 176 & 161 & 8.8$\pm$2.1 & 4.3$\pm$1.8 & \cite{36w} \\
37W & 227 & 153 & 145 & 1.8$\pm$1.6 & 1.4$\pm$1.3 & \cite{37w} \\
Braun & 87 & 67 & 53 & 9.8$\pm$2.6 & 4.9$\pm$2.4 & \cite{braun} \\
NVSS & 405 & 189 & 185 & 2.3$\pm$1.6 & 2.1$\pm$1.6 & \cite{nvss} 
\enddata
\end{deluxetable}
